The 1st Fermi Lat Supernova Remnant Catalog

To uniformly determine the properties of supernova remnants (SNRs) at high energies, we have developed the first systematic survey at energies from 1 to 100 GeV using data from the Fermi Large Area Telescope. Based on the spatial overlap of sources detected at GeV energies with SNRs known from radio surveys, we classify 30 sources as likely GeV SNRs. We also report 14 marginal associations and 245 flux upper limits. A mock catalog in which the positions of known remnants are scrambled in Galactic longitude, allows us to determine an upper limit of 22% on the number of GeV candidates falsely identified as SNRs. We have also developed a method to estimate spectral and spatial systematic errors arising from the diffuse interstellar emission model, a key component of all Galactic Fermi LAT analyses. By studying remnants uniformly in aggregate, we measure the GeV properties common to these objects and provide a crucial context for the detailed modeling of individual SNRs. Combining our GeV results with multiwavelength (MW) data, including radio, X-ray, and TeV, demonstrates the need for improvements to previously sufficient, simple models describing the GeV and radio emission from these objects. We model the GeV and MW emission from SNRs in aggregate to constrain their maximal contribution to observed Galactic cosmic rays.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrccccc}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\singlespace
\tabletypesize{\scriptsize}
\tablecaption{LAT SNR Catalog: Results of Spatial Analysis\label{Tab:ResultsSpat}}
\tablewidth{7.7 in}
\tablehead{
\colhead{SNR Name} & 
\colhead{TS} & 
\colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & 
\colhead{$l$} & 
\colhead{$b$} & 
\colhead{$\mathrm{TS_{ext}}$} & 
\colhead{Radius} & 
\colhead{Alt IEMs} & 
\colhead{Location} & 
\colhead{Extension} \\
\colhead{ } & 
\colhead{ } & 
\colhead{[deg] $\pm$ stat $\pm$ sys} & 
\colhead{[deg] $\pm$ stat $\pm$ sys} & 
\colhead{[deg]} & 
\colhead{[deg]} & 
\colhead{ } & 
\colhead{[deg] $\pm$ stat $\pm$ sys} & 
\colhead{Effect} & 
\colhead{ Overlap } & 
\colhead{ Overlap }
}
\startdata
\multicolumn{9}{c}{{{\bf Classified Candidates:}}}\\
G006.4$-$00.1  & 1622 & 270.36 $\pm$ 0.01 $\pm$ 0.02 & $-$23.44 $\pm$ 0.01 $\pm$ 0.01 & 6.54 & $-$0.26 & 168 & 0.37 $\pm$ 0.02\phn$_{-0.00}^{+0.00}$ & 0, 0, 0 & 1.00 & 0.61 \\
G008.7$-$00.1  & 788 & 271.36 $\pm$ 0.02 $\pm$ 0.03 & $-$21.59 $\pm$ 0.02 $\pm$ 0.01 & 8.60 & $-$0.16 & 123 & 0.37 $\pm$ 0.02\phn$_{-0.03}^{+0.03}$ & 0, 0, 0 & 1.00 & 0.71 \\
G020.0$-$00.2  & 32 & 277.11 $\pm$ 0.09 $\pm$ 0.22 & $-$11.50 $\pm$ 0.05 $\pm$ 0.07 & 20.09 & $-$0.20 &  \nodata  &  \nodata  & 0, 4, 0 & 0.93 & 1.00 \\
G023.3$-$00.3  & 208 & 278.57 $\pm$ 0.03 $\pm$ 0.07 & $-$8.75 $\pm$ 0.03 $\pm$ 0.04 & 23.20 & $-$0.20 & 25 & 0.33 $\pm$ 0.04\phn$_{-0.00}^{+0.00}$ & 0, 7, 0 & 1.00 & 0.46 \\
G024.7$+$00.6  & 89 & 278.60 $\pm$ 0.03 $\pm$ 0.11 & $-$7.17 $\pm$ 0.03 $\pm$ 0.03 & 24.61 & 0.50 & 25 & 0.25 $\pm$ 0.04\phn$_{-0.12}^{+0.21}$ & 0, 4, 0 & 1.00 & 0.47 \\
G034.7$-$00.4  & 832 & 284.05 $\pm$ 0.01 $\pm$ 0.01 & 1.34 $\pm$ 0.02 $\pm$ 0.00 & 34.66 & $-$0.45 & 61 & 0.31 $\pm$ 0.02\phn$_{-0.01}^{+0.01}$ & 0, 0, 0 & 1.00 & 0.71 \\
G043.3$-$00.2  & 787 & 287.75 $\pm$ 0.01 $\pm$ 0.00 & 9.09 $\pm$ 0.01 $\pm$ 0.00 & 43.25 & $-$0.17 &  \nodata  &  \nodata  & 0, 1, 0 & 0.55 & 1.00 \\
G045.7$-$00.4  & 45 & 288.94 $\pm$ 0.03 $\pm$ 0.10 & 11.08 $\pm$ 0.03 $\pm$ 0.11 & 45.55 & $-$0.28 &  \nodata  &  \nodata  & 0, 3, 0 & 0.53 & 0.49 \\
G049.2$-$00.7  & 1309 & 290.81 $\pm$ 0.01 $\pm$ 0.02 & 14.14 $\pm$ 0.01 $\pm$ 0.00 & 49.11 & $-$0.46 & 74 & 0.25 $\pm$ 0.02\phn$_{-0.01}^{+0.01}$ & 0, 0, 0 & 1.00 & 0.62 \\
G074.0$-$08.5  & 417 & 312.77 $\pm$ 0.06 $\pm$ 0.15 & 30.90 $\pm$ 0.06 $\pm$ 0.04 & 74.18 & $-$8.43 & 313 & 1.74 $\pm$ 0.04\phn$_{-0.10}^{+0.11}$ & 0, 0, 0 & 1.00 & 0.82 \\
G078.2$+$02.1  & 228 & 305.26 $\pm$ 0.03 $\pm$ 2.11 & 40.41 $\pm$ 0.03 $\pm$ 0.67 & 78.15 & 2.14 & 86 & 0.69 $\pm$ 0.03\phn$_{-0.51}^{+1.92}$ & 0, 0, 0 & 1.00 & 0.53 \\
G089.0$+$04.7  & 193 & 311.15 $\pm$ 0.06 $\pm$ 0.11 & 50.42 $\pm$ 0.06 $\pm$ 0.30 & 88.67 & 4.75 & 58 & 0.97 $\pm$ 0.06\phn$_{-0.42}^{+0.74}$ & 0, 5, 0 & 1.00 & 0.77 \\
G109.1$-$01.0  & 45 & 345.41 $\pm$ 0.03 $\pm$ 0.02 & 58.83 $\pm$ 0.04 $\pm$ 0.00 & 109.13 & $-$1.06 &  \nodata  &  \nodata  & 0, 1, 0 & 1.00 & 0.73 \\
G111.7$-$02.1  & 584 & 350.85 $\pm$ 0.01 $\pm$ 0.00 & 58.83 $\pm$ 0.01 $\pm$ 0.00 & 111.74 & $-$2.12 &  \nodata  &  \nodata  & 0, 0, 0 & 0.72 & 1.00 \\
G180.0$-$01.7  & 77 & 84.55 $\pm$ 0.10 $\pm$ 0.44 & 27.86 $\pm$ 0.10 $\pm$ 0.12 & 180.05 & $-$1.95 & 37 & 1.50 $\pm$ 0.06\phn$_{-0.11}^{+0.12}$ & 0, 0, 0 & 1.00 & 0.92 \\
G189.1$+$03.0  & 5807 & 94.28 $\pm$ 0.01 $\pm$ 0.01 & 22.57 $\pm$ 0.01 $\pm$ 0.00 & 189.04 & 3.01 & 527 & 0.33 $\pm$ 0.01\phn$_{-0.00}^{+0.00}$ & 0, 0, 0 & 1.00 & 0.76 \\
G205.5$+$00.5  & 130 & 98.91 $\pm$ 0.11 $\pm$ 0.35 & 5.87 $\pm$ 0.11 $\pm$ 0.64 & 205.91 & $-$0.82 & 89 & 2.28 $\pm$ 0.08\phn$_{-0.14}^{+0.15}$ & 0, 0, 0 & 1.00 & 0.54 \\
G260.4$-$03.4  & 432 & 125.68 $\pm$ 0.02 $\pm$ 0.01 & $-$42.90 $\pm$ 0.02 $\pm$ 0.01 & 260.37 & $-$3.30 & 50 & 0.33 $\pm$ 0.02\phn$_{-0.01}^{+0.01}$ & 0, 0, 0 & 1.00 & 0.50 \\
G266.2$-$01.2  & 411 & 133.00 $\pm$ 0.05 $\pm$ 0.13 & $-$46.36 $\pm$ 0.05 $\pm$ 0.03 & 266.28 & $-$1.24 & 316 & 1.19 $\pm$ 0.04\phn$_{-0.08}^{+0.09}$ & 0, 0, 0 & 1.00 & 0.71 \\
G291.0$-$00.1  & 551 & 168.01 $\pm$ 0.01 $\pm$ 0.01 & $-$60.67 $\pm$ 0.01 $\pm$ 0.01 & 291.05 & $-$0.12 &  \nodata  &  \nodata  & 0, 1, 0 & 1.00 & 1.00 \\
G292.0$+$01.8  & 381 & 171.16 $\pm$ 0.02 $\pm$ 0.01 & $-$59.23 $\pm$ 0.02 $\pm$ 0.01 & 292.02 & 1.79 &  \nodata  &  \nodata  & 0, 4, 0 & 1.00 & 1.00 \\
G296.5$+$10.0  & 27 & 182.13 $\pm$ 0.11 $\pm$ 0.00 & $-$52.73 $\pm$ 0.11 $\pm$ 0.00 & 296.37 & 9.60 & 21 & 0.76 $\pm$ 0.08\phantom{1$_{-9.99}^{+9.99}$} & 0, 8, 0 & 1.00 & 0.57 \\
G298.6$-$00.0  & 159 & 183.52 $\pm$ 0.02 $\pm$ 0.02 & $-$62.63 $\pm$ 0.03 $\pm$ 0.00 & 298.65 & $-$0.07 &  \nodata  &  \nodata  & 0, 5, 0 & 0.89 & 1.00 \\
G321.9$-$00.3  & 223 & 230.46 $\pm$ 0.02 $\pm$ 0.00 & $-$57.61 $\pm$ 0.02 $\pm$ 0.01 & 322.01 & $-$0.42 &  \nodata  &  \nodata  & 0, 3, 0 & 1.00 & 0.47 \\
G326.3$-$01.8  & 341 & 238.20 $\pm$ 0.02 $\pm$ 0.01 & $-$56.19 $\pm$ 0.02 $\pm$ 0.01 & 326.26 & $-$1.76 & 19 & 0.21 $\pm$ 0.03\phn$_{-0.02}^{+0.02}$ & 0, 2, 0 & 1.00 & 0.43 \\
G347.3$-$00.5  & 134 & 258.39 $\pm$ 0.04 $\pm$ 0.14 & $-$39.77 $\pm$ 0.04 $\pm$ 0.07 & 347.33 & $-$0.48 & 81 & 0.53 $\pm$ 0.03\phn$_{-0.14}^{+0.20}$ & 0, 0, 0 & 1.00 & 0.86 \\
G348.5$+$00.1  & 175 & 258.64 $\pm$ 0.02 $\pm$ 0.01 & $-$38.50 $\pm$ 0.01 $\pm$ 0.00 & 348.47 & 0.11 &  \nodata  &  \nodata  & 0, 3, 0 & 0.82 & 0.94 \\
G349.7$+$00.2  & 59 & 259.52 $\pm$ 0.03 $\pm$ 0.01 & $-$37.45 $\pm$ 0.02 $\pm$ 0.00 & 349.73 & 0.15 &  \nodata  &  \nodata  & 0, 1, 0 & 1.00 & 1.00 \\
G355.4$+$00.7  & 39 & 262.91 $\pm$ 0.03 $\pm$ 0.09 & $-$32.58 $\pm$ 0.03 $\pm$ 0.15 & 355.31 & 0.59 &  \nodata  &  \nodata  & 0, 2, 0 & 0.80 & 0.48 \\
G357.7$-$00.1  & 60 & 265.12 $\pm$ 0.03 $\pm$ 0.05 & $-$30.94 $\pm$ 0.03 $\pm$ 0.10 & 357.71 & $-$0.10 &  \nodata  &  \nodata  & 0, 5, 0 & 1.00 & 1.00 \\
\multicolumn{9}{c}{{{\bf Classified Candidates Identified as Not SNRs:\tablenotemark{a}}}}\\
G005.4$-$01.2  & 28 & 270.49 $\pm$ 0.05 $\pm$ 0.22 & $-$24.84 $\pm$ 0.05 $\pm$ 0.91 & 5.37 & $-$1.06 &  \nodata  &  \nodata  & 0, 4, 0 & 1.00 & 0.48 \\
G184.6$-$05.8  & 868 & 83.63 $\pm$ 0.00 $\pm$ 0.00 & 22.02 $\pm$ 0.00 $\pm$ 0.00 & 184.55 & $-$5.79 &  \nodata  &  \nodata  & 0, 0, 0 & 1.00 & 1.00 \\
G284.3$-$01.8  & 923 & 154.73 $\pm$ 0.01 $\pm$ 0.01 & $-$58.93 $\pm$ 0.01 $\pm$ 0.01 & 284.34 & $-$1.68 &  \nodata  &  \nodata  & 0, 1, 0 & 1.00 & 0.66 \\
G320.4$-$01.2  & 92 & 228.60 $\pm$ 0.02 $\pm$ 0.00 & $-$59.18 $\pm$ 0.02 $\pm$ 0.00 & 320.35 & $-$1.23 &  \nodata  &  \nodata  & 0, 0, 0 & 1.00 & 0.48 \\
\multicolumn{9}{c}{{\bf Marginally Classified Candidates:}}\\
G011.4$-$00.1  & 48 & 272.79 $\pm$ 0.03 $\pm$ 0.05 & $-$19.10 $\pm$ 0.03 $\pm$ 0.03 & 11.43 & $-$0.12 &  \nodata  &  \nodata  & 0, 1, 0 & 0.33 & 1.00 \\
G017.4$-$00.1  & 110 & 275.81 $\pm$ 0.02 $\pm$ 0.01 & $-$13.71 $\pm$ 0.02 $\pm$ 0.06 & 17.55 & $-$0.12 &  \nodata  &  \nodata  & 0, 2, 0 & 0.16 & 1.00 \\
G018.9$-$01.1  & 59 & 277.23 $\pm$ 0.04 $\pm$ 0.03 & $-$12.86 $\pm$ 0.04 $\pm$ 0.03 & 18.95 & $-$0.94 &  \nodata  &  \nodata  & 0, 2, 0 & 0.63 & 0.26 \\
G032.4$+$00.1\tablenotemark{b} & 31 & 282.48 $\pm$ 0.04 $\pm$ 0.02 & $-$0.37 $\pm$ 0.04 $\pm$ 0.02 & 32.43 & 0.17 &  \nodata  &  \nodata  & 2, 1, 0 & 0.85 & 1.00 \\
G073.9$+$00.9\tablenotemark{b} & 30 & 303.49 $\pm$ 0.04 $\pm$ 0.11 & 36.18 $\pm$ 0.04 $\pm$ 0.09 & 73.86 & 0.92 &  \nodata  &  \nodata  & 8, 3, 6 & 1.00 & 0.70 \\
G074.9$+$01.2  & 341 & 303.93 $\pm$ 0.01 $\pm$ 0.00 & 37.16 $\pm$ 0.02 $\pm$ 0.01 & 74.87 & 1.17 &  \nodata  &  \nodata  & 0, 0, 0 & 0.19 & 1.00 \\
G132.7$+$01.3  & 226 & 35.48 $\pm$ 0.06 $\pm$ 0.26 & 62.34 $\pm$ 0.06 $\pm$ 0.02 & 133.22 & 1.29 & 48 & 1.09 $\pm$ 0.06\phn$_{-0.07}^{+0.07}$ & 0, 0, 0 & 0.64 & 0.32 \\
G179.0$+$02.6  & 145 & 88.54 $\pm$ 0.03 $\pm$ 0.00 & 31.09 $\pm$ 0.03 $\pm$ 0.01 & 179.10 & 2.69 &  \nodata  &  \nodata  & 0, 0, 0 & 1.00 & 0.12 \\
G292.2$-$00.5  & 233 & 169.59 $\pm$ 0.03 $\pm$ 0.23 & $-$61.47 $\pm$ 0.03 $\pm$ 0.04 & 292.06 & $-$0.57 & 22 & 0.26 $\pm$ 0.04\phn$_{-0.13}^{+0.24}$ & 0, 4, 0 & 0.72 & 0.29 \\
G304.6$+$00.1  & 35 & 196.61 $\pm$ 0.03 $\pm$ 0.01 & $-$62.78 $\pm$ 0.03 $\pm$ 0.01 & 304.65 & 0.04 &  \nodata  &  \nodata  & 0, 3, 0 & 0.21 & 1.00 \\
G316.3$-$00.0  & 84 & 220.67 $\pm$ 0.03 $\pm$ 0.14 & $-$59.89 $\pm$ 0.04 $\pm$ 0.00 & 316.47 & 0.02 &  \nodata  &  \nodata  & 0, 5, 0 & 0.37 & 0.48 \\
G332.0$+$00.2  & 83 & 243.50 $\pm$ 0.02 $\pm$ 0.71 & $-$50.93 $\pm$ 0.02 $\pm$ 0.34 & 332.09 & 0.09 &  \nodata  &  \nodata  & 0, 8, 0 & 0.17 & 0.89 \\
G337.8$-$00.1  & 108 & 249.63 $\pm$ 0.02 $\pm$ 0.00 & $-$46.95 $\pm$ 0.02 $\pm$ 0.01 & 337.75 & $-$0.02 &  \nodata  &  \nodata  & 0, 3, 0 & 0.15 & 1.00 \\
G356.3$-$00.3  & 64 & 264.34 $\pm$ 0.05 $\pm$ 0.17 & $-$32.20 $\pm$ 0.04 $\pm$ 0.14 & 356.29 & $-$0.22 &  \nodata  &  \nodata  & 0, 7, 0 & 0.39 & 0.98 \\
\multicolumn{9}{c}{{\bf Other Detected Candidate Sources:}}\\
G000.0$+$00.0  & 1168 & 266.45 $\pm$ 0.01 $\pm$ 0.01 & $-$28.99 $\pm$ 0.01 $\pm$ 0.01 & 359.97 & $-$0.06 & 30 & 0.16 $\pm$ 0.02\phn$_{-0.01}^{+0.01}$ & 0, 1, 0 & 0.53 & 0.01 \\
G000.3$+$00.0  & 48 & 266.61 $\pm$ 0.02 $\pm$ 0.18 & $-$28.78 $\pm$ 0.03 $\pm$ 0.16 & 0.23 & $-$0.07 &  \nodata  &  \nodata  & 0, 5, 0 & 0.00 & 0.75 \\
G004.5$+$06.8\tablenotemark{b} & 48 & 264.48 $\pm$ 0.16 $\pm$ 0.17 & $-$23.88 $\pm$ 0.16 $\pm$ 0.26 & 3.39 & 4.13 & 44 & 3.00 $\pm$ 0.04\phn$_{-0.17}^{+0.18}$ & 1, 1, 1 & 0.00 & 0.00 \\
G005.2$-$02.6\tablenotemark{b} & 28 & 271.70 $\pm$ 0.09 $\pm$ 0.00 & $-$24.83 $\pm$ 0.07 $\pm$ 0.00 & 5.92 & $-$2.02 &  \nodata  &  \nodata  & 8, 3, 9 & 0.00 & 0.00 \\
G006.1$+$00.5  & 190 & 270.08 $\pm$ 0.05 $\pm$ 0.50 & $-$23.76 $\pm$ 0.05 $\pm$ 0.93 & 6.13 & $-$0.21 & 17 & 0.64 $\pm$ 0.04\phn$_{-1.00}^{+1.00}$ & 0, 4, 3 & 0.00 & 0.00 \\
G008.3$-$00.0  & 354 & 271.27 $\pm$ 0.03 $\pm$ 0.04 & $-$21.67 $\pm$ 0.03 $\pm$ 0.07 & 8.49 & $-$0.12 & 19 & 0.33 $\pm$ 0.03\phn$_{-0.06}^{+0.07}$ & 0, 4, 0 & 0.00 & 0.01 \\
G010.5$-$00.0  & 47 & 272.11 $\pm$ 0.03 $\pm$ 0.03 & $-$19.86 $\pm$ 0.04 $\pm$ 0.02 & 10.45 & 0.07 &  \nodata  &  \nodata  & 0, 0, 0 & 0.00 & 0.68 \\
G012.5$+$00.2  & 159 & 273.61 $\pm$ 0.04 $\pm$ 0.23 & $-$17.69 $\pm$ 0.04 $\pm$ 0.29 & 13.04 & $-$0.13 & 18 & 0.41 $\pm$ 0.07\phn$_{-1.00}^{+1.00}$ & 0, 2, 2 & 0.00 & 0.00 \\
G015.4$+$00.1  & 97 & 275.87 $\pm$ 0.14 $\pm$ 0.95 & $-$14.07 $\pm$ 0.14 $\pm$ 1.50 & 17.25 & $-$0.33 & 90 & 2.35 $\pm$ 0.05\phn$_{-0.30}^{+0.34}$ & 0, 0, 0 & 0.00 & 0.00 \\
G016.4$-$00.5  & 96 & 275.88 $\pm$ 0.13 $\pm$ 0.35 & $-$14.18 $\pm$ 0.13 $\pm$ 0.82 & 17.17 & $-$0.39 & 56 & 2.39 $\pm$ 0.06\phn$_{-0.47}^{+0.59}$ & 0, 1, 1 & 0.00 & 0.00 \\
G016.7$+$00.1  & 132 & 275.54 $\pm$ 0.06 $\pm$ 0.28 & $-$13.76 $\pm$ 0.06 $\pm$ 0.29 & 17.38 & 0.10 & 24 & 1.13 $\pm$ 0.09\phn$_{-0.17}^{+0.20}$ & 0, 0, 0 & 0.00 & 0.00 \\
G017.0$-$00.0  & 92 & 275.94 $\pm$ 0.04 $\pm$ 0.63 & $-$14.20 $\pm$ 0.04 $\pm$ 0.99 & 17.18 & $-$0.45 & 34 & 2.30 $\pm$ 0.03\phn$_{-0.77}^{+1.16}$ & 0, 0, 0 & 0.00 & 0.00 \\
G017.8$-$02.6\tablenotemark{b} & 49 & 277.67 $\pm$ 0.06 $\pm$ 0.11 & $-$14.64 $\pm$ 0.06 $\pm$ 0.02 & 17.56 & $-$2.14 & 16 & 0.60 $\pm$ 0.05\phn$_{-1.00}^{+1.00}$ & 4, 7, 0 & 0.00 & 0.08 \\
G018.1$-$00.1\tablenotemark{b} & 68 & 276.04 $\pm$ 0.04 $\pm$ 0.23 & $-$13.48 $\pm$ 0.04 $\pm$ 0.32 & 17.86 & $-$0.20 & 34 & 1.65 $\pm$ 0.05\phn$_{-0.26}^{+0.30}$ & 1, 1, 0 & 0.00 & 0.00 \\
G022.7$-$00.2\tablenotemark{b} & 204 & 278.56 $\pm$ 0.03 $\pm$ 0.07 & $-$8.75 $\pm$ 0.03 $\pm$ 0.01 & 23.19 & $-$0.20 & 22 & 0.33 $\pm$ 0.04\phn$_{-0.08}^{+0.11}$ & 2, 3, 3 & 0.00 & 0.00 \\
G023.6$+$00.3\tablenotemark{b} & 211 & 278.56 $\pm$ 0.04 $\pm$ 0.10 & $-$8.74 $\pm$ 0.04 $\pm$ 0.05 & 23.20 & $-$0.19 & 33 & 0.33 $\pm$ 0.04\phn$_{-0.08}^{+0.11}$ & 2, 3, 1 & 0.00 & 0.00 \\
G024.7$-$00.6  & 238 & 279.23 $\pm$ 0.05 $\pm$ 0.02 & $-$6.95 $\pm$ 0.05 $\pm$ 0.03 & 25.10 & 0.04 & 43 & 0.73 $\pm$ 0.04\phn$_{-0.02}^{+0.02}$ & 0, 0, 0 & 0.00 & 0.01 \\
G027.4$+$00.0  & 279 & 280.13 $\pm$ 0.03 $\pm$ 0.17 & $-$5.19 $\pm$ 0.03 $\pm$ 0.11 & 27.07 & 0.05 & 19 & 0.70 $\pm$ 0.03\phn$_{-0.17}^{+0.22}$ & 0, 3, 0 & 0.00 & 0.00 \\
G027.8$+$00.6  & 163 & 280.08 $\pm$ 0.06 $\pm$ 0.08 & $-$5.08 $\pm$ 0.06 $\pm$ 0.41 & 27.14 & 0.15 & 22 & 0.82 $\pm$ 0.04\phn$_{-0.17}^{+0.21}$ & 0, 4, 0 & 0.00 & 0.11 \\
G028.6$-$00.1  & 124 & 281.10 $\pm$ 0.03 $\pm$ 0.02 & $-$3.73 $\pm$ 0.02 $\pm$ 0.03 & 28.81 & $-$0.13 &  \nodata  &  \nodata  & 0, 2, 0 & 0.00 & 0.51 \\
G028.8$+$01.5  & 79 & 279.35 $\pm$ 0.18 $\pm$ 0.78 & $-$2.81 $\pm$ 0.18 $\pm$ 0.96 & 28.83 & 1.84 & 38 & 2.72 $\pm$ 0.10\phn$_{-0.51}^{+0.63}$ & 0, 2, 0 & 0.99 & 0.09 \\
G029.6$+$00.1  & 98 & 281.11 $\pm$ 0.05 $\pm$ 0.21 & $-$3.15 $\pm$ 0.05 $\pm$ 0.24 & 29.33 & 0.12 & 28 & 0.42 $\pm$ 0.07\phn$_{-0.20}^{+0.29}$ & 0, 3, 0 & 0.00 & 0.01 \\
G030.7$+$01.0\tablenotemark{b} & 64 & 281.51 $\pm$ 0.18 $\pm$ 0.94 & $-$0.73 $\pm$ 0.18 $\pm$ 0.66 & 31.67 & 0.86 & 20 & 2.25 $\pm$ 0.10\phn$_{-1.08}^{+2.08}$ & 3, 5, 3 & 0.00 & 0.01 \\
G031.5$-$00.6  & 39 & 282.62 $\pm$ 0.08 $\pm$ 0.19 & $-$0.40 $\pm$ 0.08 $\pm$ 0.77 & 32.46 & 0.03 &  \nodata  &  \nodata  & 0, 6, 0 & 0.00 & 0.00 \\
G031.9$+$00.0  & 273 & 282.40 $\pm$ 0.02 $\pm$ 0.04 & $-$0.92 $\pm$ 0.02 $\pm$ 0.17 & 31.90 & $-$0.01 & 16 & 0.63 $\pm$ 0.05\phn$_{-1.00}^{+1.00}$ & 0, 3, 0 & 1.00 & 0.01 \\
G032.8$-$00.1  & 33 & 282.67 $\pm$ 0.06 $\pm$ 0.30 & $-$0.41 $\pm$ 0.05 $\pm$ 0.83 & 32.48 & $-$0.02 &  \nodata  &  \nodata  & 0, 6, 0 & 0.00 & 0.00 \\
G033.2$-$00.6  & 88 & 282.77 $\pm$ 0.08 $\pm$ 0.87 & $-$0.03 $\pm$ 0.08 $\pm$ 1.33 & 32.86 & 0.06 & 28 & 1.05 $\pm$ 0.09\phn$_{-0.36}^{+0.55}$ & 0, 3, 2 & 0.00 & 0.02 \\
G035.6$-$00.4  & 180 & 284.44 $\pm$ 0.02 $\pm$ 0.10 & 2.20 $\pm$ 0.02 $\pm$ 0.19 & 35.61 & $-$0.40 &  \nodata  &  \nodata  & 0, 3, 0 & 0.00 & 0.86 \\
G036.6$-$00.7  & 334 & 284.64 $\pm$ 0.08 $\pm$ 0.06 & 3.73 $\pm$ 0.08 $\pm$ 0.02 & 37.06 & 0.12 & 33 & 0.66 $\pm$ 0.05\phn$_{-0.05}^{+0.06}$ & 0, 0, 0 & 0.00 & 0.00 \\
G192.8$-$01.1  & 26 & 92.49 $\pm$ 0.06 $\pm$ 0.07 & 17.21 $\pm$ 0.09 $\pm$ 0.12 & 192.94 & $-$1.04 &  \nodata  &  \nodata  & 0, 2, 0 & 1.00 & 0.09 \\
G213.3$-$00.4  & 45 & 101.93 $\pm$ 0.04 $\pm$ 0.03 & 0.54 $\pm$ 0.03 $\pm$ 0.08 & 212.03 & $-$0.59 &  \nodata  &  \nodata  & 0, 4, 0 & 1.00 & 0.02 \\
G263.9$-$03.3\tablenotemark{b} & 28 & 128.91 $\pm$ 0.02 $\pm$ 0.25 & $-$45.49 $\pm$ 0.02 $\pm$ 0.21 & 263.84 & $-$2.93 &  \nodata  &  \nodata  & 0, 7, 7 & 1.00 & 0.01 \\
G286.5$-$01.2\tablenotemark{b} & 94 & 161.24 $\pm$ 0.03 $\pm$ 1.15 & $-$59.53 $\pm$ 0.03 $\pm$ 1.81 & 287.51 & $-$0.50 & 27 & 1.14 $\pm$ 0.05\phn$_{-0.37}^{+0.56}$ & 1, 1, 1 & 0.00 & 0.00 \\
G306.3$-$00.8  & 83 & 199.33 $\pm$ 0.07 $\pm$ 0.17 & $-$62.96 $\pm$ 0.07 $\pm$ 0.21 & 305.87 & $-$0.24 & 19 & 0.53 $\pm$ 0.07\phn$_{-0.07}^{+0.08}$ & 0, 2, 0 & 0.00 & 0.00 \\
G310.8$-$00.4  & 44 & 212.36 $\pm$ 0.19 $\pm$ 0.51 & $-$60.68 $\pm$ 0.19 $\pm$ 0.25 & 312.34 & 0.76 & 43 & 0.99 $\pm$ 0.05\phn$_{-0.13}^{+0.15}$ & 0, 0, 0 & 0.00 & 0.00 \\
G311.5$-$00.3  & 270 & 211.41 $\pm$ 0.07 $\pm$ 0.15 & $-$61.41 $\pm$ 0.07 $\pm$ 0.03 & 311.69 & 0.19 & 17 & 0.30 $\pm$ 0.04\phn$_{-0.14}^{+0.29}$ & 0, 0, 0 & 0.00 & 0.00 \\
G328.4$+$00.2  & 126 & 238.71 $\pm$ 0.03 $\pm$ 0.04 & $-$53.33 $\pm$ 0.03 $\pm$ 0.05 & 328.31 & 0.26 & 22 & 0.32 $\pm$ 0.03\phn$_{-0.08}^{+0.11}$ & 0, 2, 0 & 0.17 & 0.02 \\
G332.4$-$00.4  & 157 & 244.22 $\pm$ 0.03 $\pm$ 0.14 & $-$51.09 $\pm$ 0.03 $\pm$ 0.24 & 332.31 & $-$0.33 & 23 & 0.76 $\pm$ 0.05\phn$_{-0.17}^{+0.22}$ & 0, 0, 0 & 0.45 & 0.01 \\
G336.7$+$00.5  & 260 & 248.42 $\pm$ 0.04 $\pm$ 0.04 & $-$47.73 $\pm$ 0.04 $\pm$ 0.02 & 336.62 & 0.07 & 50 & 0.72 $\pm$ 0.02\phn$_{-0.02}^{+0.02}$ & 0, 0, 0 & 0.00 & 0.02 \\
G337.0$-$00.1  & 253 & 248.99 $\pm$ 0.02 $\pm$ 0.01 & $-$47.57 $\pm$ 0.02 $\pm$ 0.00 & 337.00 & $-$0.11 & 43 & 0.29 $\pm$ 0.03\phn$_{-0.01}^{+0.01}$ & 0, 0, 0 & 1.00 & 0.00 \\
G337.2$+$00.1  & 137 & 248.98 $\pm$ 0.03 $\pm$ 0.02 & $-$47.53 $\pm$ 0.03 $\pm$ 0.03 & 337.03 & $-$0.08 & 49 & 0.41 $\pm$ 0.04\phn$_{-0.05}^{+0.05}$ & 0, 0, 0 & 0.00 & 0.00 \\
G337.2$-$00.7\tablenotemark{b} & 355 & 248.93 $\pm$ 0.05 $\pm$ 0.12 & $-$47.59 $\pm$ 0.05 $\pm$ 0.06 & 336.96 & $-$0.10 & 37 & 0.31 $\pm$ 0.03\phn$_{-0.03}^{+0.04}$ & 2, 3, 1 & 0.00 & 0.00 \\
G337.3$+$01.0  & 114 & 247.35 $\pm$ 0.05 $\pm$ 1.43 & $-$46.87 $\pm$ 0.05 $\pm$ 0.12 & 336.75 & 1.18 & 57 & 2.04 $\pm$ 0.10\phn$_{-0.13}^{+0.13}$ & 0, 0, 0 & 0.00 & 0.00 \\
G338.3$-$00.0  & 178 & 250.13 $\pm$ 0.02 $\pm$ 0.02 & $-$46.48 $\pm$ 0.02 $\pm$ 0.02 & 338.33 & 0.04 & 28 & 0.24 $\pm$ 0.03\phn$_{-0.02}^{+0.03}$ & 0, 1, 0 & 0.00 & 0.08 \\
G345.7$-$00.2  & 73 & 257.53 $\pm$ 0.09 $\pm$ 0.75 & $-$40.84 $\pm$ 0.18 $\pm$ 0.96 & 346.08 & $-$0.58 & 31 & 1.92 $\pm$ 0.09\phn$_{-0.80}^{+1.37}$ & 0, 0, 0 & 0.00 & 0.00 \\
G348.5$-$00.0  & 173 & 258.64 $\pm$ 0.02 $\pm$ 0.01 & $-$38.50 $\pm$ 0.01 $\pm$ 0.03 & 348.47 & 0.11 &  \nodata  &  \nodata  & 0, 5, 0 & 0.00 & 0.66 \\
G351.9$-$00.9  & 25 & 262.20 $\pm$ 0.06 $\pm$ 0.05 & $-$34.53 $\pm$ 0.06 $\pm$ 0.02 & 353.36 & 0.01 &  \nodata  &  \nodata  & 0, 3, 0 & 0.00 & 0.00 \\
G352.7$-$00.1  & 79 & 261.86 $\pm$ 0.05 $\pm$ 0.02 & $-$35.74 $\pm$ 0.05 $\pm$ 0.09 & 352.20 & $-$0.43 & 23 & 0.66 $\pm$ 0.08\phn$_{-0.11}^{+0.14}$ & 0, 0, 0 & 0.00 & 0.01 \\
G355.9$-$02.5  & 129 & 266.73 $\pm$ 0.17 $\pm$ 0.09 & $-$31.59 $\pm$ 0.17 $\pm$ 0.14 & 357.88 & $-$1.62 & 70 & 2.99 $\pm$ 0.03\phn$_{-0.08}^{+0.08}$ & 0, 0, 0 & 0.00 & 0.00 \\
G357.7$+$00.3  & 187 & 266.58 $\pm$ 0.01 $\pm$ 0.04 & $-$31.02 $\pm$ 0.29 $\pm$ 0.12 & 358.30 & $-$1.22 & 147 & 3.00 $\pm$ 0.02\phn$_{-0.00}^{+0.00}$ & 0, 0, 0 & 0.00 & 0.00 \\
G358.1$+$00.1  & 97 & 264.77 $\pm$ 0.10 $\pm$ 0.36 & $-$29.82 $\pm$ 0.15 $\pm$ 0.05 & 358.50 & 0.74 & 78 & 3.00 $\pm$ 0.01\phn$_{-0.03}^{+0.03}$ & 0, 0, 0 & 0.00 & 0.00 \\
G358.5$-$00.9  & 76 & 266.53 $\pm$ 0.09 $\pm$ 0.16 & $-$30.19 $\pm$ 0.09 $\pm$ 0.24 & 358.98 & $-$0.75 & 28 & 2.09 $\pm$ 0.07\phn$_{-0.12}^{+0.13}$ & 0, 0, 0 & 0.00 & 0.00 \\
G359.0$-$00.9  & 94 & 266.30 $\pm$ 0.08 $\pm$ 0.06 & $-$30.14 $\pm$ 0.08 $\pm$ 0.19 & 358.92 & $-$0.55 & 56 & 2.12 $\pm$ 0.06\phn$_{-0.04}^{+0.04}$ & 0, 0, 0 & 0.00 & 0.01 \\
G359.1$-$00.5  & 135 & 266.78 $\pm$ 0.09 $\pm$ 0.12 & $-$31.16 $\pm$ 0.09 $\pm$ 0.20 & 358.27 & $-$1.43 & 33 & 2.93 $\pm$ 0.04\phn$_{-0.10}^{+0.11}$ & 0, 0, 0 & 0.00 & 0.00 \\
\enddata
\tablecomments{Results of the spatial analysis for the \ndetected~detected candidates, ordered by increasing Galactic longitude within their classification category. The detected candidate's test statistic is listed in the TS column; the best fit position in the RA and Dec columns, reproduced as Galactic longitude and latitude $(l, b)$ for ease of use. Those candidates with errors listed as $0.00$ had shifts in position $<0.005\degr$. The test statistic for extension is listed under $\mathrm{TS_{ext}}$. 
The column entitled Alt IEMs Effect lists the number of alternate IEMs for which a candidate's significance became less than $9$; for which the best extension hypothesis changed between extended and point; and for which the likelihood maximization had convergence problems (see Section~\ref{Sec:CatCaveats}). Location and Extension Overlap columns list the fractional overlap in the GeV candidate's position and extension with respect to Green's catalog's radio SNR, Equations~\ref{eq:overlaploc} and \ref{eq:overlapext_ext}~or~\ref{eq:overlapext_pt}, respectively, described in detail in Section~\ref{Sec:SpatCoinc}.}
\tablenotetext{a}{Candidates with emission consistent with a known, non-SNR source, detailed in Section \ref{Sec:NotSNRs}.}
\tablenotetext{b}{Emission from regions that should be considered especially uncertain; see Section~\ref{Sec:CatCaveats} for details. }
\end{deluxetable}
\end{landscape}

\clearpage
 %{tables/results_v4_0516_det_spatial.tex}  % reference as \ref{Tab:ResultsSpat}

\oddsidemargin -0.3in
\pagestyle{empty}
\begin{deluxetable}{lrcrcccrr}
\tablecolumns{9}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\singlespace
\tabletypesize{\scriptsize}
\tablecaption{LAT SNR Catalog: Results of Spectral Analysis\label{Tab:ResultsSpec}}
\tablewidth{7.0in}
\tablehead{
\colhead{SNR Name} & 
\colhead{TS} & 
\colhead{Spectral} & 
\colhead{Flux $\pm$ stat $\pm$ sys} & 
\colhead{Index} & 
\colhead{$\beta$} &
\colhead{Alt IEM} & 
\colhead{Location} & 
\colhead{Extension} \\
\colhead{ } & 
\colhead{ } & 
\colhead{Form} & 
\colhead{[10$^{-9}$ ph cm$^{-2}$ s$^{-1}$]} & 
\colhead{$\pm$ stat $\pm$ sys} & 
\colhead{$\pm$ stat $\pm$ sys} & 
\colhead{Effect} & 
\colhead{ Overlap } & 
\colhead{ Overlap }
}
\startdata
\multicolumn{9}{c}{{{\bf Classified SNRs:}}}\\
G006.4$-$00.1  & 1622 &  PL  & 51.77 $\pm$ 1.54\phn\phn$_{-3.72}^{+4.25}$ & 2.64 $\pm$ 0.04\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 1.00 & 0.61 \\
G008.7$-$00.1  & 788 &  PL  & 31.27 $\pm$ 1.32\phn\phn$_{-5.27}^{+6.22}$ & 2.50 $\pm$ 0.05\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 1.00 & 0.71 \\
G020.0$-$00.2  & 32 &  PL  & 4.56 $\pm$ 0.84\phn\phn$_{-2.20}^{+4.06}$ & 3.58 $\pm$ 0.47\phn$_{-0.54}^{+0.54}$ &  \nodata & 0, 4, 0 & 0.93 & 1.00 \\
G023.3$-$00.3  & 208 &  PL  & 14.64 $\pm$ 1.18\phn$_{\phn-6.81}^{+12.56}$ & 2.38 $\pm$ 0.09\phn$_{-0.15}^{+0.15}$ &  \nodata & 0, 7, 0 & 1.00 & 0.46 \\
G024.7$+$00.6  & 89 &  PL  & 8.63 $\pm$ 1.58\phn\phn$_{-4.13}^{+7.65}$ & 2.10 $\pm$ 0.15\phn$_{-0.13}^{+0.13}$ &  \nodata & 0, 4, 0 & 1.00 & 0.47 \\
G034.7$-$00.4  & 832 &  logP  & 54.95 $\pm$ 2.68\phn\phn$_{-4.05}^{+4.71}$ & 2.27 $\pm$ 0.09\phn$_{-0.10}^{+0.10}$ & 0.41 $\pm$ 0.09\phn$_{-0.05}^{+0.05}$ & 0, 0, 0 & 1.00 & 0.71 \\
G034.7$-$00.4  &  \nodata  &  PL  &  \nodata \phantom{1$_{-9.99}^{+9.99}$}  & 2.34 $\pm$ 0.09\phn$_{-0.07}^{+0.07}$ &  \nodata & 0, 0, 0 &  \nodata  &  \nodata \\
G043.3$-$00.2  & 787 &  PL  & 19.24 $\pm$ 1.01\phn\phn$_{-1.75}^{+1.94}$ & 2.36 $\pm$ 0.05\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 1, 0 & 0.55 & 1.00 \\
G045.7$-$00.4  & 45 &  PL  & 3.72 $\pm$ 0.66\phn\phn$_{-1.99}^{+3.97}$ & 2.60 $\pm$ 0.23\phn$_{-0.32}^{+0.28}$ &  \nodata & 0, 3, 0 & 0.53 & 0.49 \\
G049.2$-$00.7  & 1309 &  PL  & 31.31 $\pm$ 1.27\phn\phn$_{-2.76}^{+3.12}$ & 2.30 $\pm$ 0.04\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 1.00 & 0.62 \\
G074.0$-$08.5  & 417 &  PL  & 10.60 $\pm$ 0.60\phn\phn$_{-1.82}^{+2.16}$ & 2.48 $\pm$ 0.08\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 1.00 & 0.82 \\
G078.2$+$02.1  & 228 &  PL  & 12.27 $\pm$ 2.00\phn$_{-11.24}^{+75.26}$ & 1.90 $\pm$ 0.09\phn$_{-0.35}^{+0.35}$ &  \nodata & 0, 0, 0 & 1.00 & 0.53 \\
G089.0$+$04.7  & 193 &  PL  & 8.37 $\pm$ 0.66\phn$_{\phn-5.16}^{+13.20}$ & 3.00 $\pm$ 0.17\phn$_{-0.27}^{+0.27}$ &  \nodata & 0, 5, 0 & 1.00 & 0.77 \\
G109.1$-$01.0  & 45 &  PL  & 1.09 $\pm$ 0.29\phn\phn$_{-0.27}^{+0.34}$ & 1.91 $\pm$ 0.21\phn$_{-0.12}^{+0.12}$ &  \nodata & 0, 1, 0 & 1.00 & 0.73 \\
G111.7$-$02.1  & 584 &  PL  & 6.25 $\pm$ 0.42\phn\phn$_{-0.67}^{+0.75}$ & 2.09 $\pm$ 0.07\phn$_{-0.07}^{+0.06}$ &  \nodata & 0, 0, 0 & 0.72 & 1.00 \\
G180.0$-$01.7  & 77 &  PL  & 5.87 $\pm$ 0.74\phn\phn$_{-0.69}^{+0.77}$ & 2.28 $\pm$ 0.13\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 1.00 & 0.92 \\
G189.1$+$03.0  & 5807 &  logP  & 57.27 $\pm$ 1.15\phn\phn$_{-4.43}^{+4.63}$ & 2.09 $\pm$ 0.04\phn$_{-0.07}^{+0.07}$ & 0.10 $\pm$ 0.02\phn$_{-0.03}^{+0.03}$ & 0, 0, 0 & 1.00 & 0.76 \\
G189.1$+$03.0  &  \nodata  &  PL  &  \nodata \phantom{1$_{-9.99}^{+9.99}$}  & 2.34 $\pm$ 0.09\phn$_{-0.07}^{+0.07}$ &  \nodata & 0, 0, 0 &  \nodata  &  \nodata \\
G205.5$+$00.5  & 130 &  PL  & 13.71 $\pm$ 1.27\phn\phn$_{-2.08}^{+2.34}$ & 2.56 $\pm$ 0.12\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 1.00 & 0.54 \\
G260.4$-$03.4  & 432 &  PL  & 8.04 $\pm$ 0.56\phn\phn$_{-0.61}^{+0.67}$ & 2.17 $\pm$ 0.07\phn$_{-0.07}^{+0.07}$ &  \nodata & 0, 0, 0 & 1.00 & 0.50 \\
G266.2$-$01.2  & 411 &  PL  & 12.11 $\pm$ 0.89\phn\phn$_{-2.40}^{+2.91}$ & 1.87 $\pm$ 0.05\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 1.00 & 0.71 \\
G291.0$-$00.1  & 551 &  PL  & 13.04 $\pm$ 0.78\phn\phn$_{-1.68}^{+1.90}$ & 2.53 $\pm$ 0.07\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 1, 0 & 1.00 & 1.00 \\
G292.0$+$01.8  & 381 &  PL  & 6.17 $\pm$ 0.43\phn\phn$_{-1.32}^{+1.64}$ & 2.89 $\pm$ 0.12\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 4, 0 & 1.00 & 1.00 \\
G296.5$+$10.0  & 27 &  PL  & 0.78 $\pm$ 0.24\phn\phn$_{-0.07}^{+0.08}$ & 1.62 $\pm$ 0.21\phn$_{-0.09}^{+0.09}$ &  \nodata & 0, 8, 0 & 1.00 & 0.57 \\
G298.6$-$00.0  & 159 &  PL  & 7.59 $\pm$ 0.71\phn\phn$_{-0.77}^{+0.85}$ & 2.92 $\pm$ 0.16\phn$_{-0.19}^{+0.19}$ &  \nodata & 0, 5, 0 & 0.89 & 1.00 \\
G321.9$-$00.3  & 223 &  PL  & 8.85 $\pm$ 0.70\phn\phn$_{-1.64}^{+1.97}$ & 2.87 $\pm$ 0.12\phn$_{-0.08}^{+0.07}$ &  \nodata & 0, 3, 0 & 1.00 & 0.47 \\
G326.3$-$01.8  & 341 &  PL  & 6.20 $\pm$ 0.52\phn\phn$_{-1.35}^{+1.69}$ & 1.98 $\pm$ 0.07\phn$_{-0.13}^{+0.13}$ &  \nodata & 0, 2, 0 & 1.00 & 0.43 \\
G347.3$-$00.5  & 134 &  PL  & 4.94 $\pm$ 0.81\phn$_{\phn-3.36}^{+10.08}$ & 1.53 $\pm$ 0.10\phn$_{-0.41}^{+0.41}$ &  \nodata & 0, 0, 0 & 1.00 & 0.86 \\
G348.5$+$00.1  & 175 &  PL  & 13.05 $\pm$ 1.15\phn\phn$_{-1.07}^{+1.62}$ & 2.64 $\pm$ 0.10\phn$_{-0.09}^{+0.12}$ &  \nodata & 0, 3, 0 & 0.82 & 0.94 \\
G349.7$+$00.2  & 59 &  PL  & 4.00 $\pm$ 0.76\phn\phn$_{-0.99}^{+1.28}$ & 2.19 $\pm$ 0.16\phn$_{-0.15}^{+0.15}$ &  \nodata & 0, 1, 0 & 1.00 & 1.00 \\
G355.4$+$00.7  & 39 &  PL  & 4.69 $\pm$ 0.80\phn\phn$_{-1.62}^{+2.39}$ & 3.09 $\pm$ 0.25\phn$_{-0.24}^{+0.21}$ &  \nodata & 0, 2, 0 & 0.80 & 0.48 \\
G357.7$-$00.1  & 60 &  PL  & 6.34 $\pm$ 0.98\phn\phn$_{-3.57}^{+7.93}$ & 2.60 $\pm$ 0.17\phn$_{-0.18}^{+0.18}$ &  \nodata & 0, 5, 0 & 1.00 & 1.00 \\
\multicolumn{9}{c}{{\bf Classified Candidates Identified as Not SNRs:\tablenotemark{a}}}\\
G005.4$-$01.2  & 28 &  PL  & 3.29 $\pm$ 0.68\phn\phn$_{-2.39}^{+8.44}$ & 2.85 $\pm$ 0.31\phn$_{-0.45}^{+0.45}$ &  \nodata & 0, 4, 0 & 1.00 & 0.48 \\
G184.6$-$05.8  & 868 &  PL  & 108.12 $\pm$ 18.54\phn\phn$_{-1.94}^{+1.98}$ & 2.24 $\pm$ 0.05\phn$_{-0.01}^{+0.01}$ &  \nodata & 0, 0, 0 & 1.00 & 1.00 \\
G284.3$-$01.8  & 923 &  PL  & 24.81 $\pm$ 1.04\phn\phn$_{-2.05}^{+2.24}$ & 2.91 $\pm$ 0.06\phn$_{-0.02}^{+0.02}$ &  \nodata & 0, 1, 0 & 1.00 & 0.66 \\
G320.4$-$01.2  & 92 &  PL  & 2.61 $\pm$ 0.75\phn\phn$_{-0.44}^{+0.51}$ & 1.61 $\pm$ 0.16\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 1.00 & 0.48 \\
\multicolumn{9}{c}{{\bf Marginally Classified Candidates:}}\\
G011.4$-$00.1  & 48 &  PL  & 4.57 $\pm$ 0.84\phn\phn$_{-1.22}^{+1.19}$ & 2.48 $\pm$ 0.20\phn$_{-0.20}^{+0.10}$ &  \nodata & 0, 1, 0 & 0.33 & 1.00 \\
G017.4$-$00.1  & 110 &  PL  & 8.83 $\pm$ 1.19\phn\phn$_{-2.59}^{+3.60}$ & 2.33 $\pm$ 0.13\phn$_{-0.08}^{+0.07}$ &  \nodata & 0, 2, 0 & 0.16 & 1.00 \\
G018.9$-$01.1  & 59 &  PL  & 5.77 $\pm$ 0.83\phn\phn$_{-0.87}^{+0.79}$ & 2.96 $\pm$ 0.25\phn$_{-0.22}^{+0.19}$ &  \nodata & 0, 2, 0 & 0.63 & 0.26 \\
G032.4$+$00.1\tablenotemark{b} & 31 &  PL  & 4.76 $\pm$ 0.90\phn\phn$_{-2.10}^{+3.73}$ & 4.14 $\pm$ 0.58\phn$_{-0.40}^{+0.20}$ &  \nodata & 2, 1, 0 & 0.85 & 1.00 \\
G073.9$+$00.9\tablenotemark{b} & 30 &  PL  & 2.33 $\pm$ 0.47\phn$_{\phn-2.21}^{+37.89}$ & 3.34 $\pm$ 0.56\phn$_{-1.56}^{+1.56}$ &  \nodata & 8, 3, 6 & 1.00 & 0.70 \\
G074.9$+$01.2  & 341 &  PL  & 8.38 $\pm$ 0.59\phn\phn$_{-0.56}^{+0.63}$ & 2.79 $\pm$ 0.11\phn$_{-0.09}^{+0.09}$ &  \nodata & 0, 0, 0 & 0.19 & 1.00 \\
G132.7$+$01.3  & 226 &  PL  & 13.15 $\pm$ 0.97\phn\phn$_{-2.45}^{+2.91}$ & 2.71 $\pm$ 0.12\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 0.64 & 0.32 \\
G179.0$+$02.6  & 145 &  PL  & 2.61 $\pm$ 0.28\phn\phn$_{-0.29}^{+0.32}$ & 3.18 $\pm$ 0.21\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 1.00 & 0.12 \\
G292.2$-$00.5  & 233 &  PL  & 8.41 $\pm$ 0.69\phn\phn$_{-2.37}^{+3.23}$ & 2.48 $\pm$ 0.10\phn$_{-0.12}^{+0.12}$ &  \nodata & 0, 4, 0 & 0.72 & 0.29 \\
G304.6$+$00.1  & 35 &  PL  & 1.36 $\pm$ 0.56\phn\phn$_{-0.47}^{+0.68}$ & 1.76 $\pm$ 0.25\phn$_{-0.27}^{+0.27}$ &  \nodata & 0, 3, 0 & 0.21 & 1.00 \\
G316.3$-$00.0  & 84 &  PL  & 6.46 $\pm$ 0.78\phn\phn$_{-1.11}^{+1.31}$ & 2.98 $\pm$ 0.25\phn$_{-0.13}^{+0.13}$ &  \nodata & 0, 5, 0 & 0.37 & 0.48 \\
G332.0$+$00.2  & 83 &  PL  & 8.52 $\pm$ 1.07\phn$_{\phn-6.38}^{+25.37}$ & 2.67 $\pm$ 0.16\phn$_{-0.39}^{+0.39}$ &  \nodata & 0, 8, 0 & 0.17 & 0.89 \\
G337.8$-$00.1  & 108 &  PL  & 11.47 $\pm$ 1.28\phn\phn$_{-1.37}^{+1.53}$ & 2.73 $\pm$ 0.13\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 3, 0 & 0.15 & 1.00 \\
G356.3$-$00.3  & 64 &  PL  & 5.72 $\pm$ 0.86\phn\phn$_{-2.92}^{+5.84}$ & 2.65 $\pm$ 0.20\phn$_{-0.23}^{+0.23}$ &  \nodata & 0, 7, 0 & 0.39 & 0.98 \\
\multicolumn{9}{c}{{\bf Other Detected Candidate Sources:}}\\
G000.0$+$00.0  & 1168 &  logP  & 65.02 $\pm$ 2.90\phn\phn$_{-6.45}^{+6.86}$ & 2.25 $\pm$ 0.08\phn$_{-0.05}^{+0.05}$ & 0.25 $\pm$ 0.05\phn$_{-0.04}^{+0.04}$ & 0, 1, 0 & 0.53 & 0.01 \\
G000.3$+$00.0  & 48 &  PL  & 14.63 $\pm$ 2.95\phn$_{\phn-9.92}^{+28.00}$ & 2.65 $\pm$ 0.17\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 5, 0 & 0.00 & 0.75 \\
G004.5$+$06.8\tablenotemark{b} & 48 &  PL  & 13.12 $\pm$ 1.97\phn\phn$_{-3.40}^{+4.27}$ & 2.33 $\pm$ 0.17\phn$_{-0.21}^{+0.21}$ &  \nodata & 1, 1, 1 & 0.00 & 0.00 \\
G005.2$-$02.6\tablenotemark{b} & 28 &  PL  & 2.17 $\pm$ 0.44\phantom{11$_{-9.99}^{+9.99}$} & 5.00\phantom{ $\pm$ 4.401$_{-9.99}^{+9.99}$} &   \nodata  & 8, 3, 9 & 0.00 & 0.00 \\
G006.1$+$00.5  & 190 &  PL  & 33.47 $\pm$ 2.93\phn\phn$_{-3.33}^{+8.30}$ & 2.33 $\pm$ 0.06\phn$_{-0.40}^{+0.40}$ &  \nodata & 0, 4, 3 & 0.00 & 0.00 \\
G008.3$-$00.0  & 354 &  PL  & 22.13 $\pm$ 1.63\phn$_{-11.70}^{+23.78}$ & 2.29 $\pm$ 0.06\phn$_{-0.11}^{+0.11}$ &  \nodata & 0, 4, 0 & 0.00 & 0.01 \\
G010.5$-$00.0  & 47 &  PL  & 6.06 $\pm$ 0.96\phn\phn$_{-0.87}^{+0.59}$ & 2.95 $\pm$ 0.28\phn$_{-0.26}^{+0.15}$ &  \nodata & 0, 0, 0 & 0.00 & 0.68 \\
G012.5$+$00.2  & 159 &  PL  & 14.11 $\pm$ 1.18\phn$_{\phn-2.41}^{+10.87}$ & 2.90 $\pm$ 0.18\phn$_{-0.28}^{+0.28}$ &  \nodata & 0, 2, 2 & 0.00 & 0.00 \\
G015.4$+$00.1  & 97 &  PL  & 17.75 $\pm$ 2.87\phn$_{-10.58}^{+25.69}$ & 1.75 $\pm$ 0.09\phn$_{-0.66}^{+0.66}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G016.4$-$00.5  & 96 &  PL  & 18.05 $\pm$ 2.85\phn$_{\phn-8.78}^{+15.42}$ & 1.76 $\pm$ 0.09\phn$_{-0.38}^{+0.38}$ &  \nodata & 0, 1, 1 & 0.00 & 0.00 \\
G016.7$+$00.1  & 132 &  PL  & 20.28 $\pm$ 2.14\phn\phn$_{-3.88}^{+4.73}$ & 2.12 $\pm$ 0.09\phn$_{-0.14}^{+0.14}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G017.0$-$00.0  & 92 &  PL  & 18.22 $\pm$ 2.71\phn\phn$_{-6.15}^{+8.84}$ & 1.82 $\pm$ 0.09\phn$_{-0.41}^{+0.41}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G017.8$-$02.6\tablenotemark{b} & 49 &  PL  & 3.04 $\pm$ 0.63\phn\phn$_{-0.24}^{+0.34}$ & 1.86 $\pm$ 0.15\phn$_{-0.09}^{+0.09}$ &  \nodata & 4, 7, 0 & 0.00 & 0.08 \\
G018.1$-$00.1\tablenotemark{b} & 68 &  PL  & 14.55 $\pm$ 2.98\phn$_{-13.34}^{+35.30}$ & 1.80 $\pm$ 0.12\phn$_{-0.20}^{+0.21}$ &  \nodata & 1, 1, 0 & 0.00 & 0.00 \\
G022.7$-$00.2\tablenotemark{b} & 204 &  PL  & 14.62 $\pm$ 1.18\phn$_{\phn-6.50}^{+11.54}$ & 2.38 $\pm$ 0.10\phn$_{-0.32}^{+0.32}$ &  \nodata & 2, 3, 3 & 0.00 & 0.00 \\
G023.6$+$00.3\tablenotemark{b} & 211 &  PL  & 14.85 $\pm$ 1.17\phn$_{-10.03}^{+30.61}$ & 2.41 $\pm$ 0.10\phn$_{-0.27}^{+0.27}$ &  \nodata & 2, 3, 1 & 0.00 & 0.00 \\
G024.7$-$00.6  & 238 &  PL  & 26.86 $\pm$ 2.39\phn\phn$_{-2.34}^{+2.66}$ & 2.13 $\pm$ 0.08\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 0.00 & 0.01 \\
G027.4$+$00.0  & 279 &  PL  & 23.20 $\pm$ 1.63\phn$_{-15.87}^{+48.25}$ & 2.30 $\pm$ 0.07\phn$_{-0.12}^{+0.12}$ &  \nodata & 0, 3, 0 & 0.00 & 0.00 \\
G027.8$+$00.6  & 163 &  PL  & 22.96 $\pm$ 2.16\phn$_{-18.16}^{+86.60}$ & 2.32 $\pm$ 0.09\phn$_{-0.20}^{+0.20}$ &  \nodata & 0, 4, 0 & 0.00 & 0.11 \\
G028.6$-$00.1  & 124 &  PL  & 10.01 $\pm$ 1.05\phn\phn$_{-2.26}^{+2.84}$ & 2.74 $\pm$ 0.13\phn$_{-0.14}^{+0.13}$ &  \nodata & 0, 2, 0 & 0.00 & 0.51 \\
G028.8$+$01.5  & 79 &  PL  & 22.07 $\pm$ 2.53\phn$_{-18.20}^{+94.10}$ & 2.53 $\pm$ 0.15\phn$_{-0.34}^{+0.34}$ &  \nodata & 0, 2, 0 & 0.99 & 0.09 \\
G029.6$+$00.1  & 98 &  PL  & 12.37 $\pm$ 1.30\phn$_{-11.42}^{+32.13}$ & 2.94 $\pm$ 0.20\phn$_{-0.33}^{+0.33}$ &  \nodata & 0, 3, 0 & 0.00 & 0.01 \\
G030.7$+$01.0\tablenotemark{b} & 64 &  PL  & 18.92 $\pm$ 2.41$_{\phn-17.04}^{+154.16}$ & 2.74 $\pm$ 0.21\phn$_{-0.44}^{+0.44}$ &  \nodata & 3, 5, 3 & 0.00 & 0.01 \\
G031.5$-$00.6  & 39 &  PL  & 4.81 $\pm$ 0.81\phn\phn$_{-3.32}^{+9.29}$ & 3.71 $\pm$ 0.46\phn$_{-0.90}^{+1.08}$ &  \nodata & 0, 6, 0 & 0.00 & 0.00 \\
G031.9$+$00.0  & 273 &  PL  & 20.17 $\pm$ 1.33\phn$_{\phn-4.43}^{+11.59}$ & 2.55 $\pm$ 0.09\phn$_{-0.09}^{+0.09}$ &  \nodata & 0, 3, 0 & 1.00 & 0.01 \\
G032.8$-$00.1  & 33 &  PL  & 4.72 $\pm$ 0.86\phn$_{\phn-3.34}^{+10.09}$ & 3.55 $\pm$ 0.46\phn$_{-0.99}^{+0.99}$ &  \nodata & 0, 6, 0 & 0.00 & 0.00 \\
G033.2$-$00.6  & 88 &  PL  & 15.00 $\pm$ 1.64\phn$_{-10.38}^{+34.33}$ & 2.91 $\pm$ 0.21\phn$_{-0.56}^{+0.56}$ &  \nodata & 0, 3, 2 & 0.00 & 0.02 \\
G035.6$-$00.4  & 180 &  PL  & 10.92 $\pm$ 0.96\phn\phn$_{-4.57}^{+7.72}$ & 2.96 $\pm$ 0.14\phn$_{-0.30}^{+0.30}$ &  \nodata & 0, 3, 0 & 0.00 & 0.86 \\
G036.6$-$00.7  & 334 &  PL  & 21.89 $\pm$ 1.26\phn\phn$_{-4.35}^{+5.33}$ & 2.85 $\pm$ 0.11\phn$_{-0.09}^{+0.09}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G192.8$-$01.1  & 26 &  PL  & 1.53 $\pm$ 0.34\phn\phn$_{-0.46}^{+0.65}$ & 2.84 $\pm$ 0.43\phn$_{-0.18}^{+0.18}$ &  \nodata & 0, 2, 0 & 1.00 & 0.09 \\
G213.3$-$00.4  & 45 &  PL  & 1.51 $\pm$ 0.30\phn\phn$_{-0.34}^{+0.42}$ & 2.53 $\pm$ 0.28\phn$_{-0.19}^{+0.19}$ &  \nodata & 0, 4, 0 & 1.00 & 0.02 \\
G263.9$-$03.3\tablenotemark{b} & 28 &  PL  & 17.33 $\pm$ 1.91$_{\phn-20.04}^{+171.59}$ & 3.85 $\pm$ 0.48\phn$_{-1.60}$ &  \nodata & 0, 7, 7 & 1.00 & 0.01 \\
G286.5$-$01.2\tablenotemark{b} & 94 &  PL  & 13.08 $\pm$ 1.53$_{\phn-14.58}^{+135.50}$ & 2.32 $\pm$ 0.11\phn$_{-0.21}^{+0.21}$ &  \nodata & 1, 1, 1 & 0.00 & 0.00 \\
G306.3$-$00.8  & 83 &  PL  & 7.77 $\pm$ 0.94\phn\phn$_{-2.62}^{+3.99}$ & 2.56 $\pm$ 0.18\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 2, 0 & 0.00 & 0.00 \\
G310.8$-$00.4  & 44 &  PL  & 4.29 $\pm$ 1.11\phn$_{\phn-5.81}^{+16.26}$ & 1.53 $\pm$ 0.13\phn$_{-0.41}^{+0.41}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G311.5$-$00.3  & 270 &  PL  & 16.54 $\pm$ 1.16\phn$_{\phn-6.82}^{+11.60}$ & 2.51 $\pm$ 0.09\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G328.4$+$00.2  & 126 &  PL  & 11.75 $\pm$ 1.26\phn\phn$_{-3.71}^{+5.31}$ & 2.34 $\pm$ 0.11\phn$_{-0.13}^{+0.13}$ &  \nodata & 0, 2, 0 & 0.17 & 0.02 \\
G332.4$-$00.4  & 157 &  PL  & 24.43 $\pm$ 2.73\phn\phn$_{-7.02}^{+9.58}$ & 2.12 $\pm$ 0.07\phn$_{-0.09}^{+0.09}$ &  \nodata & 0, 0, 0 & 0.45 & 0.01 \\
G336.7$+$00.5  & 260 &  PL  & 38.19 $\pm$ 3.37\phn\phn$_{-6.59}^{+7.51}$ & 2.18 $\pm$ 0.06\phn$_{-0.08}^{+0.07}$ &  \nodata & 0, 0, 0 & 0.00 & 0.02 \\
G337.0$-$00.1  & 253 &  PL  & 24.91 $\pm$ 1.90\phn\phn$_{-1.86}^{+2.27}$ & 2.48 $\pm$ 0.08\phn$_{-0.08}^{+0.08}$ &  \nodata & 0, 0, 0 & 1.00 & 0.00 \\
G337.2$+$00.1  & 137 &  PL  & 28.20 $\pm$ 3.03\phn\phn$_{-2.64}^{+3.85}$ & 2.38 $\pm$ 0.08\phn$_{-0.08}^{+0.07}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G337.2$-$00.7\tablenotemark{b} & 355 &  PL  & 27.89 $\pm$ 1.84$_{\phn-22.24}^{+104.91}$ & 2.44 $\pm$ 0.07\phn$_{-0.10}^{+0.10}$ &  \nodata & 2, 3, 1 & 0.00 & 0.00 \\
G337.3$+$01.0  & 114 &  PL  & 20.33 $\pm$ 2.08\phn$_{\phn-9.47}^{+16.48}$ & 2.22 $\pm$ 0.10\phn$_{-0.13}^{+0.13}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G338.3$-$00.0  & 178 &  PL  & 11.75 $\pm$ 1.17\phn\phn$_{-2.82}^{+3.62}$ & 2.19 $\pm$ 0.09\phn$_{-0.16}^{+0.16}$ &  \nodata & 0, 1, 0 & 0.00 & 0.08 \\
G345.7$-$00.2  & 73 &  logP  & 7.81 $\pm$ 1.95\phn$_{\phn-4.74}^{+11.66}$ & 0.86 $\pm$ 0.48\phn$_{-1.12}^{+1.12}$ & 0.18 $\pm$ 0.17\phn$_{-0.18}^{+0.18}$ & 0, 0, 0 & 0.00 & 0.00 \\
G348.5$-$00.0  & 173 &  PL  & 12.81 $\pm$ 1.17\phn\phn$_{-4.72}^{+7.45}$ & 2.58 $\pm$ 0.10\phn$_{-0.08}^{+0.10}$ &  \nodata & 0, 5, 0 & 0.00 & 0.66 \\
G351.9$-$00.9  & 25 &  PL  & 3.96 $\pm$ 0.86\phn\phn$_{-1.26}^{+1.79}$ & 3.93 $\pm$ 0.71\phn$_{-0.56}^{+0.56}$ &  \nodata & 0, 3, 0 & 0.00 & 0.00 \\
G352.7$-$00.1  & 79 &  PL  & 10.22 $\pm$ 1.29\phn\phn$_{-4.23}^{+7.30}$ & 3.43 $\pm$ 0.39\phn$_{-0.56}^{+0.56}$ &  \nodata & 0, 0, 0 & 0.00 & 0.01 \\
G355.9$-$02.5  & 129 &  PL  & 31.80 $\pm$ 2.92\phn$_{-10.78}^{+14.73}$ & 2.34 $\pm$ 0.09\phn$_{-0.10}^{+0.10}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G357.7$+$00.3  & 187 &  logP  & 38.04 $\pm$ 3.06\phn$_{-10.82}^{+14.62}$ & 1.78 $\pm$ 0.20\phn$_{-0.14}^{+0.14}$ & 0.68 $\pm$ 0.30\phn$_{-0.52}^{+0.52}$ & 0, 0, 0 & 0.00 & 0.00 \\
G358.1$+$00.1  & 97 &  logP  & 24.21 $\pm$ 3.57\phn$_{\phn-9.39}^{+13.99}$ & 0.16 $\pm$ 0.66\phn$_{-0.37}^{+0.37}$ & 1.73 $\pm$ 0.64\phn$_{-0.44}^{+0.44}$ & 0, 0, 0 & 0.00 & 0.00 \\
G358.5$-$00.9  & 76 &  PL  & 23.68 $\pm$ 2.87\phn$_{-12.13}^{+21.96}$ & 2.38 $\pm$ 0.12\phn$_{-0.14}^{+0.13}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
G359.0$-$00.9  & 94 &  PL  & 27.14 $\pm$ 2.96\phn$_{-13.45}^{+25.68}$ & 2.32 $\pm$ 0.10\phn$_{-0.14}^{+0.14}$ &  \nodata & 0, 0, 0 & 0.00 & 0.01 \\
G359.1$-$00.5  & 135 &  PL  & 30.43 $\pm$ 2.74\phn$_{-13.05}^{+20.61}$ & 2.34 $\pm$ 0.09\phn$_{-0.17}^{+0.17}$ &  \nodata & 0, 0, 0 & 0.00 & 0.00 \\
\enddata
\tablecomments{Results of the spectral analysis for the \ndetected~detected candidates, ordered by increasing Galactic longitude within their classification category. Spectral Form denotes if the candidate was best fit with a PL or a logP. Index reflects the PL index or logP~$\alpha$ (Equation~\ref{eqn:logP}) for the specified spectral form. 
For those classified candidates with logP spectral forms and which appear in plots showing other candidates' (PL) indexes, we also report here their best fit PL index and errors for completeness. The $\beta$~column lists the logP~$\beta$ specified in Equation~\ref{eqn:logP}, as applicable. 
The column entitled Alt IEM Effect lists the number of alternate IEMs for which a candidate's significance became less than $9$; for which the best extension hypothesis changed between extended and pointlike; and for which the likelihood maximization had convergence problems (see Section~\ref{Sec:CatCaveats}). Location and Extension Overlap columns list the fractional overlap in the GeV candidate's position and extension with respect to Green's catalog's radio SNR, Equations~\ref{eq:overlaploc} and \ref{eq:overlapext_ext}~or~\ref{eq:overlapext_pt}, respectively, described in detail in Section~\ref{Sec:SpatCoinc}.
}
\tablenotetext{a}{Candidates with emission consistent with a known, non-SNR source, detailed in Section~\ref{Sec:NotSNRs}.}
\tablenotetext{b}{Emission from regions that should be treated with care; see Section~\ref{Sec:CatCaveats} for details.}
\end{deluxetable}

\clearpage
 %{tables/fluxTable2_v7/results_v4_0516_det_spectral_v7.tex} % reference as \ref{Tab:ResultsSpec}

\pagestyle{empty}
\begin{deluxetable}{lccrrcrrrr}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in}
\singlespace
\tabletypesize{\scriptsize}
\tablecaption{LAT SNR Catalog: SNRs Not Detected by the LAT\label{Tab:ResultsULs}}
\tablehead{
\colhead{SNR} &		
\colhead{RA$_{radio}$} &		
\colhead{Dec$_{radio}$} &		
\colhead{$l$} &		
\colhead{$b$} &		
\colhead{Radius$_{radio}$} &		
\multicolumn{2}{c}{$\Gamma = 2.0$}&
\multicolumn{2}{c}{$\Gamma = 2.5$} \\
\colhead{ } &		
\colhead{[deg] (J2000)} &		
\colhead{[deg] (J2000)} &		
\colhead{[deg]} &		
\colhead{[deg]} &		
\colhead{[deg]} &		
\colhead{95\% UL} &		
\colhead{99\% UL} &		
\colhead{95\% UL} &		
\colhead{99\% UL} 
}
\startdata
G000.0$+$00.0  & 266.43 & $-$29.00 & 359.96 & $-$0.05 & 0.02 & 3.0E$-$08 & 3.1E$-$08 & 4.4E$-$08 & 4.5E$-$08 \\
G000.3$+$00.0  & 266.56 & $-$28.63 & 0.33 & 0.04 & 0.09 & 7.0E$-$09 & 7.6E$-$09 & 1.2E$-$08 & 1.3E$-$08 \\
G000.9$+$00.1  & 266.84 & $-$28.15 & 0.87 & 0.08 & 0.07 & 7.3E$-$10 & 1.0E$-$09 & 1.2E$-$10 & 1.9E$-$10 \\
G001.0$-$00.1  & 267.12 & $-$28.15 & 1.00 & $-$0.13 & 0.07 & 7.6E$-$10 & 1.0E$-$09 & 9.7E$-$10 & 1.4E$-$09 \\
G001.4$-$00.1  & 267.41 & $-$27.77 & 1.46 & $-$0.15 & 0.08 & 2.6E$-$10 & 4.0E$-$10 & 3.0E$-$10 & 4.6E$-$10 \\
G001.9$+$00.3  & 267.19 & $-$27.17 & 1.87 & 0.32 & 0.01 & 1.4E$-$10 & 2.2E$-$10 & 1.8E$-$10 & 2.7E$-$10 \\
G003.7$-$00.2  & 268.86 & $-$25.83 & 3.78 & $-$0.28 & 0.10 & 6.7E$-$10 & 9.4E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G003.8$+$00.3  & 268.23 & $-$25.47 & 3.81 & 0.39 & 0.15 & 4.4E$-$10 & 6.4E$-$10 & 5.3E$-$10 & 7.9E$-$10 \\
G004.2$-$03.5  & 272.23 & $-$27.05 & 4.21 & $-$3.51 & 0.23 & 2.9E$-$09 & 2.9E$-$09 & 1.0E$-$09 & 1.3E$-$09 \\
G004.5$+$06.8  & 262.68 & $-$21.48 & 4.53 & 6.82 & 0.03 & 3.8E$-$10 & 4.8E$-$10 & 5.4E$-$10 & 6.7E$-$10 \\
G004.8$+$06.2  & 263.35 & $-$21.57 & 4.79 & 6.24 & 0.15 & 8.4E$-$09 & 8.5E$-$09 & 8.8E$-$10 & 1.1E$-$09 \\
G005.2$-$02.6  & 271.88 & $-$25.75 & 5.20 & $-$2.60 & 0.15 & 3.8E$-$10 & 5.3E$-$10 & 5.3E$-$10 & 7.3E$-$10 \\
G005.5$+$00.3  & 269.27 & $-$24.00 & 5.55 & 0.32 & 0.11 & 1.4E$-$08 & 1.5E$-$08 & 3.8E$-$09 & 4.2E$-$09 \\
G005.7$-$00.0  & 269.70 & $-$24.05 & 5.71 & $-$0.05 & 0.10 & 3.1E$-$09 & 3.5E$-$09 & 4.7E$-$09 & 5.2E$-$09 \\
G005.9$+$03.1  & 266.83 & $-$22.27 & 5.90 & 3.13 & 0.17 & 1.1E$-$09 & 1.3E$-$09 & 1.4E$-$09 & 1.7E$-$09 \\
G006.1$+$00.5  & 269.37 & $-$23.42 & 6.10 & 0.53 & 0.12 & 1.2E$-$09 & 1.5E$-$09 & 1.7E$-$09 & 2.1E$-$09 \\
G006.1$+$01.2  & 268.73 & $-$23.08 & 6.10 & 1.21 & 0.23 & 8.9E$-$08 & 8.9E$-$08 & 5.6E$-$09 & 5.6E$-$09 \\
G006.4$+$04.0  & 266.29 & $-$21.37 & 6.41 & 4.03 & 0.26 & 2.2E$-$09 & 2.2E$-$09 & 1.3E$-$10 & 1.9E$-$10 \\
G006.5$-$00.4  & 270.55 & $-$23.57 & 6.51 & $-$0.48 & 0.15 & 2.9E$-$09 & 3.4E$-$09 & 8.3E$-$09 & 9.0E$-$09 \\
G007.0$-$00.1  & 270.46 & $-$22.90 & 7.05 & $-$0.08 & 0.12 & 1.7E$-$09 & 2.1E$-$09 & 2.8E$-$09 & 3.3E$-$09 \\
G007.2$+$00.2  & 270.28 & $-$22.63 & 7.20 & 0.20 & 0.10 & 1.1E$-$09 & 1.4E$-$09 & 1.3E$-$09 & 1.7E$-$09 \\
G007.7$-$03.7  & 274.35 & $-$24.07 & 7.75 & $-$3.77 & 0.18 & 4.9E$-$10 & 6.5E$-$10 & 6.8E$-$10 & 8.9E$-$10 \\
G008.3$-$00.0  & 271.14 & $-$21.82 & 8.30 & $-$0.10 & 0.04 & 8.5E$-$09 & 8.9E$-$09 & 1.1E$-$08 & 1.2E$-$08 \\
G008.7$-$05.0  & 276.04 & $-$23.80 & 8.71 & $-$5.01 & 0.22 & 1.0E$-$09 & 1.2E$-$09 & 1.0E$-$08 & 1.0E$-$08 \\
G008.9$+$00.4  & 270.99 & $-$21.05 & 8.90 & 0.40 & 0.20 & 9.6E$-$10 & 1.3E$-$09 & 1.3E$-$09 & 1.7E$-$09 \\
G009.7$-$00.0  & 271.84 & $-$20.58 & 9.70 & $-$0.06 & 0.11 & 1.3E$-$09 & 1.6E$-$09 & 1.6E$-$09 & 2.1E$-$09 \\
G009.8$+$00.6  & 271.28 & $-$20.23 & 9.75 & 0.57 & 0.10 & 7.9E$-$10 & 1.1E$-$09 & 1.1E$-$09 & 1.4E$-$09 \\
G009.9$-$00.8  & 272.67 & $-$20.72 & 9.95 & $-$0.81 & 0.10 & 7.9E$-$10 & 1.1E$-$09 & 1.6E$-$09 & 2.0E$-$09 \\
G010.5$-$00.0  & 272.28 & $-$19.78 & 10.60 & $-$0.03 & 0.05 & 2.4E$-$09 & 2.7E$-$09 & 4.1E$-$09 & 4.5E$-$09 \\
G011.0$-$00.0  & 272.52 & $-$19.42 & 11.03 & $-$0.06 & 0.08 & 7.8E$-$08 & 7.8E$-$08 & 3.6E$-$09 & 4.1E$-$09 \\
G011.1$+$00.1  & 272.45 & $-$19.20 & 11.19 & 0.11 & 0.09 & 4.5E$-$08 & 4.5E$-$08 & 2.0E$-$09 & 2.1E$-$09 \\
G011.1$-$01.0  & 273.51 & $-$19.77 & 11.17 & $-$1.04 & 0.12 & 4.1E$-$10 & 5.9E$-$10 & 6.1E$-$10 & 8.7E$-$10 \\
G011.1$-$00.7  & 273.19 & $-$19.63 & 11.15 & $-$0.71 & 0.07 & 3.8E$-$10 & 5.5E$-$10 & 5.6E$-$10 & 8.0E$-$10 \\
G011.2$-$00.3  & 272.86 & $-$19.42 & 11.18 & $-$0.34 & 0.03 & 2.2E$-$09 & 2.5E$-$09 & 2.4E$-$09 & 2.7E$-$09 \\
G011.4$-$00.1  & 272.70 & $-$19.08 & 11.41 & $-$0.04 & 0.07 & 3.1E$-$09 & 3.4E$-$09 & 4.5E$-$09 & 4.9E$-$09 \\
G011.8$-$00.2  & 273.10 & $-$18.73 & 11.89 & $-$0.20 & 0.03 & 1.4E$-$09 & 1.7E$-$09 & 2.2E$-$09 & 2.6E$-$09 \\
G012.0$-$00.1  & 273.05 & $-$18.62 & 11.97 & $-$0.11 & 0.06 & 1.2E$-$09 & 1.5E$-$09 & 1.9E$-$09 & 2.2E$-$09 \\
G012.2$+$00.3  & 272.82 & $-$18.17 & 12.26 & 0.30 & 0.05 & 1.1E$-$09 & 1.3E$-$09 & 1.7E$-$09 & 2.1E$-$09 \\
G012.5$+$00.2  & 273.06 & $-$17.92 & 12.59 & 0.22 & 0.05 & 1.9E$-$09 & 2.2E$-$09 & 2.8E$-$09 & 3.2E$-$09 \\
G012.7$-$00.0  & 273.33 & $-$17.90 & 12.73 & 0.00 & 0.05 & 8.2E$-$09 & 8.2E$-$09 & 7.8E$-$09 & 7.8E$-$09 \\
G012.8$-$00.0  & 273.40 & $-$17.82 & 12.83 & $-$0.02 & 0.03 & 1.3E$-$08 & 1.3E$-$08 & 3.2E$-$09 & 3.6E$-$09 \\
G013.3$-$01.3  & 274.83 & $-$18.00 & 13.32 & $-$1.30 & 0.44 & 2.7E$-$10 & 4.1E$-$10 & 3.2E$-$10 & 4.8E$-$10 \\
G013.5$+$00.2  & 273.56 & $-$17.20 & 13.45 & 0.15 & 0.04 & 2.0E$-$09 & 2.0E$-$09 & 1.6E$-$09 & 1.9E$-$09 \\
G014.1$-$00.1  & 273.97 & $-$16.57 & 14.19 & 0.10 & 0.05 & 7.8E$-$10 & 1.0E$-$09 & 1.3E$-$09 & 1.6E$-$09 \\
G014.3$+$00.1  & 273.99 & $-$16.45 & 14.30 & 0.14 & 0.04 & 6.4E$-$10 & 8.7E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G015.1$-$01.6  & 276.00 & $-$16.57 & 15.11 & $-$1.61 & 0.22 & 6.5E$-$10 & 8.7E$-$10 & 6.6E$-$10 & 9.3E$-$10 \\
G015.4$+$00.1  & 274.51 & $-$15.45 & 15.42 & 0.18 & 0.12 & 1.1E$-$09 & 1.4E$-$09 & 1.7E$-$09 & 2.2E$-$09 \\
G015.9$+$00.2  & 274.72 & $-$15.03 & 15.89 & 0.20 & 0.05 & 8.2E$-$10 & 1.0E$-$09 & 1.3E$-$09 & 1.6E$-$09 \\
G016.0$-$00.5  & 275.48 & $-$15.23 & 16.05 & $-$0.54 & 0.10 & 2.5E$-$09 & 2.9E$-$09 & 3.8E$-$09 & 4.3E$-$09 \\
G016.2$-$02.7  & 277.42 & $-$16.13 & 16.13 & $-$2.62 & 0.14 & 1.2E$-$09 & 1.4E$-$09 & 1.4E$-$09 & 1.6E$-$09 \\
G016.4$-$00.5  & 275.66 & $-$14.92 & 16.41 & $-$0.55 & 0.11 & 1.6E$-$09 & 1.9E$-$09 & 2.7E$-$09 & 3.1E$-$09 \\
G016.7$+$00.1  & 275.23 & $-$14.33 & 16.74 & 0.09 & 0.03 & 2.8E$-$09 & 3.1E$-$09 & 4.1E$-$09 & 4.5E$-$09 \\
G016.8$-$01.1  & 276.33 & $-$14.77 & 16.85 & $-$1.05 & 0.22 & 2.9E$-$09 & 3.4E$-$09 & 4.6E$-$09 & 5.2E$-$09 \\
G017.0$-$00.0  & 275.49 & $-$14.13 & 17.03 & $-$0.04 & 0.04 & 1.5E$-$09 & 1.8E$-$09 & 2.3E$-$09 & 2.6E$-$09 \\
G017.4$-$00.1  & 275.78 & $-$13.77 & 17.48 & $-$0.11 & 0.05 & 5.8E$-$09 & 6.2E$-$09 & 7.4E$-$09 & 7.8E$-$09 \\
G017.4$-$02.3  & 277.73 & $-$14.87 & 17.39 & $-$2.30 & 0.20 & 1.5E$-$09 & 1.7E$-$09 & 1.9E$-$09 & 2.2E$-$09 \\
G017.8$-$02.6  & 278.21 & $-$14.65 & 17.80 & $-$2.61 & 0.20 & 1.4E$-$09 & 1.6E$-$09 & 9.7E$-$10 & 1.2E$-$09 \\
G018.1$-$00.1  & 276.14 & $-$13.18 & 18.17 & $-$0.15 & 0.07 & 1.8E$-$09 & 2.2E$-$09 & 3.1E$-$09 & 3.5E$-$09 \\
G018.6$-$00.2  & 276.48 & $-$12.83 & 18.63 & $-$0.28 & 0.05 & 1.0E$-$09 & 1.4E$-$09 & 1.5E$-$09 & 2.0E$-$09 \\
G018.8$+$00.3  & 276.00 & $-$12.38 & 18.81 & 0.35 & 0.11 & 2.1E$-$10 & 3.1E$-$10 & 2.3E$-$09 & 2.7E$-$09 \\
G018.9$-$01.1  & 277.46 & $-$12.97 & 18.95 & $-$1.19 & 0.28 & 3.1E$-$09 & 3.5E$-$09 & 4.6E$-$09 & 5.1E$-$09 \\
G019.1$+$00.2  & 276.23 & $-$12.12 & 19.14 & 0.27 & 0.23 & 2.5E$-$09 & 3.0E$-$09 & 2.9E$-$09 & 3.5E$-$09 \\
G020.4$+$00.1  & 276.96 & $-$11.00 & 20.47 & 0.16 & 0.07 & 1.3E$-$09 & 1.6E$-$09 & 8.2E$-$09 & 8.3E$-$09 \\
G021.0$-$00.4  & 277.80 & $-$10.78 & 21.05 & $-$0.47 & 0.07 & 3.7E$-$10 & 5.4E$-$10 & 6.0E$-$10 & 8.5E$-$10 \\
G021.5$-$00.1  & 277.71 & $-$10.15 & 21.56 & $-$0.10 & 0.04 & 7.9E$-$10 & 1.1E$-$09 & 1.6E$-$09 & 2.0E$-$09 \\
G021.5$-$00.9  & 278.39 & $-$10.58 & 21.49 & $-$0.89 & 0.03 & 1.2E$-$09 & 1.5E$-$09 & 2.4E$-$09 & 2.7E$-$09 \\
G021.8$-$00.6  & 278.19 & $-$10.13 & 21.80 & $-$0.51 & 0.17 & 1.3E$-$09 & 1.7E$-$09 & 1.8E$-$09 & 2.4E$-$09 \\
G022.7$-$00.2  & 278.31 & $-$9.22 & 22.66 & $-$0.19 & 0.22 & 4.1E$-$09 & 4.4E$-$09 & 4.6E$-$09 & 5.2E$-$09 \\
G023.6$+$00.3  & 278.26 & $-$8.22 & 23.53 & 0.31 & 0.08 & 1.6E$-$09 & 2.0E$-$09 & 3.1E$-$09 & 3.7E$-$09 \\
G024.7$-$00.6  & 279.68 & $-$7.53 & 24.79 & $-$0.62 & 0.12 & 1.5E$-$09 & 1.8E$-$09 & 1.9E$-$09 & 2.3E$-$09 \\
G027.4$+$00.0  & 280.33 & $-$4.93 & 27.39 & 0.00 & 0.03 & 3.8E$-$09 & 4.2E$-$09 & 5.2E$-$09 & 5.7E$-$09 \\
G027.8$+$00.6  & 279.96 & $-$4.40 & 27.69 & 0.57 & 0.32 & 6.0E$-$09 & 6.5E$-$09 & 8.1E$-$09 & 8.7E$-$09 \\
G028.6$-$00.1  & 280.98 & $-$3.88 & 28.62 & $-$0.10 & 0.09 & 6.4E$-$09 & 6.9E$-$09 & 5.4E$-$09 & 5.4E$-$09 \\
G028.8$+$01.5  & 279.75 & $-$2.92 & 28.91 & 1.43 & 0.83 & 1.3E$-$09 & 1.7E$-$09 & 4.6E$-$09 & 5.2E$-$09 \\
G029.6$+$00.1  & 281.22 & $-$2.95 & 29.56 & 0.11 & 0.04 & 3.7E$-$09 & 4.1E$-$09 & 6.0E$-$09 & 6.5E$-$09 \\
G029.7$-$00.3  & 281.60 & $-$2.98 & 29.71 & $-$0.24 & 0.03 & 1.8E$-$09 & 2.1E$-$09 & 2.6E$-$08 & 2.6E$-$08 \\
G030.7$+$01.0  & 281.00 & $-$1.53 & 30.72 & 0.96 & 0.17 & 1.1E$-$09 & 1.5E$-$09 & 2.3E$-$09 & 2.7E$-$09 \\
G030.7$-$02.0  & 283.60 & $-$2.90 & 30.69 & $-$1.98 & 0.13 & 2.2E$-$10 & 3.3E$-$10 & 3.0E$-$10 & 4.4E$-$10 \\
G031.5$-$00.6  & 282.79 & $-$1.52 & 31.55 & $-$0.63 & 0.15 & 1.2E$-$09 & 1.5E$-$09 & 2.4E$-$09 & 2.9E$-$09 \\
G031.9$+$00.0  & 282.35 & $-$0.92 & 31.89 & 0.03 & 0.05 & 4.7E$-$09 & 5.1E$-$09 & 6.5E$-$09 & 6.9E$-$09 \\
G032.0$-$04.9  & 286.50 & $-$3.00 & 31.92 & $-$4.61 & 0.50 & 5.2E$-$10 & 6.9E$-$10 & 4.7E$-$10 & 6.6E$-$10 \\
G032.1$-$00.9  & 283.29 & $-$1.13 & 32.12 & $-$0.90 & 0.33 & 1.7E$-$09 & 2.1E$-$09 & 2.7E$-$09 & 3.1E$-$09 \\
G032.4$+$00.1  & 282.52 & $-$0.42 & 32.40 & 0.11 & 0.05 & 2.0E$-$09 & 2.3E$-$09 & 3.7E$-$09 & 4.1E$-$09 \\
G032.8$-$00.1  & 282.85 & $-$0.13 & 32.81 & $-$0.05 & 0.14 & 3.9E$-$10 & 5.1E$-$10 & 1.0E$-$08 & 1.0E$-$08 \\
G033.2$-$00.6  & 283.46 & $-$0.03 & 33.18 & $-$0.55 & 0.15 & 7.0E$-$10 & 9.5E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G033.6$+$00.1  & 283.20 & 0.68 & 33.69 & 0.01 & 0.08 & 2.0E$-$09 & 2.4E$-$09 & 3.5E$-$09 & 4.1E$-$09 \\
G035.6$-$00.4  & 284.40 & 2.06 & 35.47 & $-$0.43 & 0.08 & 7.0E$-$09 & 7.5E$-$09 & 1.1E$-$08 & 1.1E$-$08 \\
G036.6$+$02.6  & 282.20 & 4.43 & 36.58 & 2.60 & 0.12 & 2.6E$-$10 & 3.8E$-$10 & 4.3E$-$10 & 6.1E$-$10 \\
G036.6$-$00.7  & 285.15 & 2.93 & 36.58 & $-$0.70 & 0.21 & 2.0E$-$09 & 2.3E$-$09 & 2.5E$-$09 & 3.0E$-$09 \\
G039.2$-$00.3  & 286.03 & 5.47 & 39.24 & $-$0.32 & 0.06 & 8.8E$-$10 & 1.1E$-$09 & 1.9E$-$09 & 1.9E$-$09 \\
G039.7$-$02.0  & 288.08 & 4.92 & 39.70 & $-$2.38 & 0.71 & 6.3E$-$10 & 8.8E$-$10 & 7.3E$-$10 & 1.0E$-$09 \\
G040.5$-$00.5  & 286.79 & 6.52 & 40.52 & $-$0.51 & 0.18 & 1.1E$-$09 & 1.5E$-$09 & 2.0E$-$09 & 2.5E$-$09 \\
G041.1$-$00.3  & 286.89 & 7.13 & 41.11 & $-$0.31 & 0.03 & 2.1E$-$09 & 2.4E$-$09 & 7.7E$-$09 & 7.7E$-$09 \\
G042.8$+$00.6  & 286.83 & 9.08 & 42.82 & 0.64 & 0.20 & 8.4E$-$10 & 1.1E$-$09 & 1.7E$-$09 & 2.1E$-$09 \\
G043.9$+$01.6  & 286.46 & 10.50 & 43.91 & 1.61 & 0.50 & 5.5E$-$10 & 7.7E$-$10 & 8.5E$-$10 & 1.2E$-$09 \\
G046.8$-$00.3  & 289.54 & 12.15 & 46.77 & $-$0.30 & 0.12 & 3.4E$-$10 & 4.9E$-$10 & 4.8E$-$10 & 6.9E$-$10 \\
G053.6$-$02.2  & 294.71 & 17.23 & 53.62 & $-$2.26 & 0.25 & 8.4E$-$10 & 1.0E$-$09 & 4.7E$-$09 & 4.8E$-$09 \\
G054.1$+$00.3  & 292.63 & 18.87 & 54.10 & 0.26 & 0.01 & 7.9E$-$10 & 9.6E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G054.4$-$00.3  & 293.33 & 18.93 & 54.47 & $-$0.29 & 0.33 & 1.5E$-$09 & 1.8E$-$09 & 2.1E$-$09 & 2.5E$-$09 \\
G055.0$+$00.3  & 293.00 & 19.83 & 55.11 & 0.42 & 0.14 & 5.8E$-$10 & 7.9E$-$10 & 1.0E$-$09 & 1.3E$-$09 \\
G055.7$+$03.4  & 290.33 & 21.73 & 55.59 & 3.52 & 0.19 & 4.8E$-$10 & 6.4E$-$10 & 7.6E$-$10 & 9.7E$-$10 \\
G057.2$+$00.8  & 293.75 & 21.95 & 57.30 & 0.83 & 0.10 & 3.1E$-$10 & 4.3E$-$10 & 4.1E$-$10 & 5.9E$-$10 \\
G059.5$+$00.1  & 295.64 & 23.58 & 59.58 & 0.11 & 0.12 & 7.6E$-$10 & 9.7E$-$10 & 1.8E$-$09 & 2.1E$-$09 \\
G059.8$+$01.2  & 294.73 & 24.32 & 59.81 & 1.20 & 0.15 & 6.0E$-$10 & 7.8E$-$10 & 7.3E$-$10 & 9.5E$-$10 \\
G063.7$+$01.1  & 296.97 & 27.75 & 63.79 & 1.16 & 0.07 & 1.6E$-$09 & 1.6E$-$09 & 9.5E$-$10 & 1.1E$-$09 \\
G065.1$+$00.6  & 298.67 & 28.58 & 65.27 & 0.30 & 0.56 & 1.1E$-$09 & 1.4E$-$09 & 2.3E$-$09 & 2.8E$-$09 \\
G065.3$+$05.7  & 293.25 & 31.17 & 65.18 & 5.66 & 2.27 & 4.4E$-$10 & 6.5E$-$10 & 4.0E$-$10 & 6.0E$-$10 \\
G065.7$+$01.2  & 298.04 & 29.43 & 65.71 & 1.21 & 0.18 & 6.0E$-$10 & 7.8E$-$10 & 8.6E$-$10 & 1.1E$-$09 \\
G067.7$+$01.8  & 298.63 & 31.48 & 67.73 & 1.82 & 0.11 & 1.8E$-$10 & 2.7E$-$10 & 3.0E$-$10 & 4.3E$-$10 \\
G068.6$-$01.2  & 302.17 & 30.62 & 68.61 & $-$1.20 & 0.19 & 4.5E$-$10 & 6.2E$-$10 & 6.9E$-$10 & 9.1E$-$10 \\
G069.0$+$02.7  & 298.33 & 32.92 & 68.84 & 2.78 & 0.67 & 1.3E$-$09 & 1.4E$-$09 & 3.6E$-$09 & 4.0E$-$09 \\
G069.7$+$01.0  & 300.67 & 32.72 & 69.69 & 1.00 & 0.12 & 6.0E$-$10 & 7.6E$-$10 & 7.4E$-$10 & 9.6E$-$10 \\
G073.9$+$00.9  & 303.56 & 36.20 & 73.91 & 0.88 & 0.23 & 1.7E$-$09 & 2.0E$-$09 & 2.8E$-$09 & 3.2E$-$09 \\
G074.9$+$01.2  & 304.01 & 37.20 & 74.94 & 1.14 & 0.06 & 4.5E$-$09 & 4.8E$-$09 & 6.1E$-$09 & 6.4E$-$09 \\
G076.9$+$01.0  & 305.58 & 38.72 & 76.90 & 0.98 & 0.07 & 6.2E$-$10 & 7.8E$-$10 & 1.2E$-$09 & 1.4E$-$09 \\
G082.2$+$05.3  & 304.75 & 45.50 & 82.15 & 5.32 & 0.65 & 9.7E$-$10 & 1.2E$-$09 & 9.7E$-$10 & 1.3E$-$09 \\
G083.0$-$00.3  & 311.73 & 42.87 & 83.00 & $-$0.27 & 0.07 & 3.1E$-$10 & 4.3E$-$10 & 4.0E$-$10 & 5.6E$-$10 \\
G084.2$-$00.8  & 313.33 & 43.45 & 84.19 & $-$0.80 & 0.15 & 1.9E$-$10 & 2.8E$-$10 & 2.3E$-$10 & 3.4E$-$10 \\
G085.4$+$00.7  & 312.67 & 45.37 & 85.37 & 0.78 & 0.20 & 1.3E$-$09 & 1.5E$-$09 & 1.9E$-$09 & 2.2E$-$09 \\
G085.9$-$00.6  & 314.67 & 44.88 & 85.91 & $-$0.61 & 0.20 & 1.4E$-$09 & 1.6E$-$09 & 2.0E$-$09 & 2.1E$-$09 \\
G093.3$+$06.9  & 313.10 & 55.35 & 93.28 & 6.91 & 0.19 & 4.4E$-$10 & 5.6E$-$10 & 4.5E$-$10 & 5.9E$-$10 \\
G093.7$-$00.2  & 322.33 & 50.83 & 93.75 & $-$0.22 & 0.67 & 5.1E$-$10 & 7.2E$-$10 & 7.3E$-$10 & 1.0E$-$09 \\
G094.0$+$01.0  & 321.21 & 51.88 & 93.97 & 1.02 & 0.23 & 3.0E$-$10 & 4.4E$-$10 & 4.3E$-$10 & 6.2E$-$10 \\
G096.0$+$02.0  & 322.62 & 53.98 & 96.04 & 1.95 & 0.22 & 2.9E$-$10 & 4.1E$-$10 & 5.0E$-$10 & 6.9E$-$10 \\
G106.3$+$02.7  & 336.88 & 60.83 & 106.27 & 2.70 & 0.32 & 1.6E$-$09 & 1.9E$-$09 & 2.2E$-$09 & 2.5E$-$09 \\
G108.2$-$00.6  & 343.42 & 58.83 & 108.19 & $-$0.63 & 0.51 & 1.6E$-$09 & 1.8E$-$09 & 1.8E$-$09 & 2.1E$-$09 \\
G113.0$+$00.2  & 354.15 & 61.37 & 114.09 & $-$0.21 & 0.22 & 9.5E$-$10 & 1.1E$-$09 & 1.2E$-$09 & 1.4E$-$09 \\
G114.3$+$00.3  & 354.25 & 61.92 & 114.29 & 0.30 & 0.59 & 1.5E$-$09 & 1.8E$-$09 & 1.8E$-$09 & 2.1E$-$09 \\
G116.5$+$01.1  & 358.42 & 63.25 & 116.49 & 1.10 & 0.58 & 1.2E$-$09 & 1.4E$-$09 & 1.5E$-$09 & 1.8E$-$09 \\
G116.9$+$00.2  & 359.79 & 62.43 & 116.92 & 0.17 & 0.28 & 6.5E$-$09 & 6.5E$-$09 & 1.3E$-$09 & 1.5E$-$09 \\
G119.5$+$10.2  & 1.67 & 72.75 & 119.58 & 10.17 & 0.75 & 5.1E$-$09 & 5.4E$-$09 & 2.9E$-$08 & 2.9E$-$08 \\
G120.1$+$01.4  & 6.33 & 64.15 & 120.09 & 1.42 & 0.07 & 2.1E$-$09 & 2.1E$-$09 & 1.7E$-$09 & 1.7E$-$09 \\
G126.2$+$01.6  & 20.50 & 64.25 & 126.24 & 1.58 & 0.58 & 5.8E$-$10 & 7.8E$-$10 & 9.2E$-$10 & 1.2E$-$09 \\
G127.1$+$00.5  & 22.08 & 63.17 & 127.08 & 0.60 & 0.38 & 1.3E$-$09 & 1.5E$-$09 & 1.9E$-$09 & 2.1E$-$09 \\
G130.7$+$03.1  & 31.42 & 64.82 & 130.73 & 3.08 & 0.06 & 2.1E$-$08 & 2.1E$-$08 & 2.0E$-$09 & 2.1E$-$09 \\
G132.7$+$01.3  & 34.42 & 62.75 & 132.62 & 1.51 & 0.67 & 4.4E$-$09 & 4.7E$-$09 & 5.9E$-$09 & 6.3E$-$09 \\
G156.2$+$05.7  & 74.67 & 51.83 & 156.12 & 5.66 & 0.92 & 1.3E$-$09 & 1.6E$-$09 & 1.7E$-$09 & 2.0E$-$09 \\
G160.9$+$02.6  & 75.25 & 46.67 & 160.43 & 2.79 & 1.08 & 1.9E$-$09 & 2.2E$-$09 & 2.5E$-$09 & 2.8E$-$09 \\
G166.0$+$04.3  & 81.63 & 42.93 & 166.12 & 4.28 & 0.37 & 1.1E$-$09 & 1.2E$-$09 & 1.5E$-$09 & 1.7E$-$09 \\
G179.0$+$02.6  & 88.42 & 31.08 & 179.06 & 2.60 & 0.58 & 2.5E$-$09 & 2.8E$-$09 & 3.3E$-$09 & 3.5E$-$09 \\
G182.4$+$04.3  & 92.04 & 29.00 & 182.42 & 4.30 & 0.42 & 5.0E$-$10 & 6.5E$-$10 & 6.4E$-$10 & 8.2E$-$10 \\
G192.8$-$01.1  & 92.33 & 17.33 & 192.77 & $-$1.11 & 0.65 & 2.7E$-$09 & 3.0E$-$09 & 3.6E$-$09 & 3.9E$-$09 \\
G206.9$+$02.3  & 102.17 & 6.43 & 206.89 & 2.32 & 0.41 & 9.9E$-$10 & 1.2E$-$09 & 1.3E$-$09 & 1.5E$-$09 \\
G213.3$-$00.4  & 102.53 & $-$0.41 & 213.15 & $-$0.48 & 1.33 & 2.2E$-$09 & 2.5E$-$09 & 3.2E$-$09 & 3.6E$-$09 \\
G261.9$+$05.5  & 136.08 & $-$38.70 & 261.95 & 5.48 & 0.29 & 2.6E$-$10 & 3.6E$-$10 & 2.6E$-$10 & 3.7E$-$10 \\
G263.9$-$03.3  & 128.50 & $-$45.83 & 263.94 & $-$3.37 & 2.12 & 5.0E$-$08 & 5.0E$-$08 & 1.0E$-$09 & 1.6E$-$09 \\
G272.2$-$03.2  & 136.71 & $-$52.12 & 272.22 & $-$3.18 & 0.12 & 6.0E$-$10 & 7.7E$-$10 & 1.0E$-$09 & 1.2E$-$09 \\
G279.0$+$01.1  & 149.42 & $-$53.25 & 278.63 & 1.22 & 0.79 & 4.0E$-$09 & 4.0E$-$09 & 2.5E$-$09 & 2.8E$-$09 \\
G286.5$-$01.2  & 158.92 & $-$59.70 & 286.57 & $-$1.21 & 0.10 & 9.3E$-$10 & 1.2E$-$09 & 1.3E$-$09 & 1.6E$-$09 \\
G289.7$-$00.3  & 165.31 & $-$60.30 & 289.68 & $-$0.29 & 0.13 & 2.7E$-$09 & 2.8E$-$09 & 1.5E$-$09 & 1.8E$-$09 \\
G290.1$-$00.8  & 165.77 & $-$60.93 & 290.15 & $-$0.78 & 0.14 & 2.2E$-$10 & 2.5E$-$10 & 4.3E$-$10 & 4.6E$-$10 \\
G292.2$-$00.5  & 169.83 & $-$61.47 & 292.16 & $-$0.54 & 0.14 & 4.8E$-$09 & 5.0E$-$09 & 4.4E$-$09 & 4.7E$-$09 \\
G293.8$+$00.6  & 173.75 & $-$60.90 & 293.77 & 0.60 & 0.17 & 6.2E$-$10 & 8.4E$-$10 & 1.3E$-$09 & 1.6E$-$09 \\
G294.1$-$00.0  & 174.04 & $-$61.63 & 294.11 & $-$0.05 & 0.33 & 7.7E$-$10 & 1.0E$-$09 & 1.7E$-$09 & 2.1E$-$09 \\
G296.1$-$00.5  & 177.79 & $-$62.57 & 296.05 & $-$0.51 & 0.25 & 1.1E$-$09 & 1.3E$-$09 & 1.7E$-$09 & 2.0E$-$09 \\
G296.8$-$00.3  & 179.62 & $-$62.58 & 296.88 & $-$0.33 & 0.14 & 7.6E$-$10 & 9.8E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G298.5$-$00.3  & 183.17 & $-$62.87 & 298.53 & $-$0.33 & 0.04 & 2.0E$-$10 & 2.7E$-$10 & 1.6E$-$09 & 1.9E$-$09 \\
G299.2$-$02.9  & 183.80 & $-$65.50 & 299.18 & $-$2.89 & 0.12 & 4.9E$-$10 & 6.4E$-$10 & 5.8E$-$10 & 7.6E$-$10 \\
G299.6$-$00.5  & 185.44 & $-$63.15 & 299.59 & $-$0.47 & 0.11 & 5.9E$-$10 & 7.7E$-$10 & 8.4E$-$10 & 1.1E$-$09 \\
G301.4$-$01.0  & 189.48 & $-$63.82 & 301.44 & $-$0.99 & 0.24 & 5.8E$-$10 & 7.9E$-$10 & 9.6E$-$10 & 1.3E$-$09 \\
G302.3$+$00.7  & 191.48 & $-$62.13 & 302.29 & 0.73 & 0.14 & 9.2E$-$10 & 1.2E$-$09 & 8.4E$-$10 & 1.1E$-$09 \\
G304.6$+$00.1  & 196.50 & $-$62.70 & 304.60 & 0.12 & 0.07 & 2.4E$-$09 & 2.7E$-$09 & 3.3E$-$09 & 3.6E$-$09 \\
G306.3$-$00.8  & 200.46 & $-$63.56 & 306.31 & $-$0.89 & 0.02 & 8.1E$-$07 & 8.1E$-$07 & 8.8E$-$10 & 1.1E$-$09 \\
G308.1$-$00.7  & 204.40 & $-$63.07 & 308.13 & $-$0.67 & 0.11 & 3.2E$-$10 & 4.8E$-$10 & 5.0E$-$10 & 7.2E$-$10 \\
G308.4$-$01.4  & 205.43 & $-$63.70 & 308.46 & $-$1.37 & 0.07 & 2.8E$-$10 & 4.1E$-$10 & 4.1E$-$10 & 5.8E$-$10 \\
G308.8$-$00.1  & 205.62 & $-$62.38 & 308.81 & $-$0.09 & 0.20 & 2.4E$-$09 & 2.7E$-$09 & 1.6E$-$09 & 2.0E$-$09 \\
G309.2$-$00.6  & 206.63 & $-$62.90 & 309.16 & $-$0.70 & 0.11 & 4.9E$-$10 & 6.9E$-$10 & 6.8E$-$10 & 9.6E$-$10 \\
G309.8$+$00.0  & 207.62 & $-$62.08 & 309.78 & 0.00 & 0.18 & 8.6E$-$09 & 8.6E$-$09 & 3.1E$-$09 & 3.6E$-$09 \\
G310.6$-$00.3  & 209.50 & $-$62.15 & 310.62 & $-$0.28 & 0.07 & 5.4E$-$10 & 7.2E$-$10 & 7.5E$-$10 & 1.0E$-$09 \\
G310.8$-$00.4  & 210.00 & $-$62.28 & 310.81 & $-$0.46 & 0.10 & 6.1E$-$10 & 8.4E$-$10 & 9.5E$-$10 & 1.3E$-$09 \\
G311.5$-$00.3  & 211.41 & $-$61.97 & 311.53 & $-$0.34 & 0.04 & 5.3E$-$10 & 7.3E$-$10 & 2.4E$-$09 & 2.7E$-$09 \\
G312.4$-$00.4  & 213.25 & $-$61.73 & 312.43 & $-$0.37 & 0.32 & 5.1E$-$09 & 5.7E$-$09 & 1.1E$-$08 & 1.1E$-$08 \\
G312.5$-$03.0  & 215.25 & $-$64.20 & 312.49 & $-$3.00 & 0.16 & 7.1E$-$10 & 8.9E$-$10 & 1.0E$-$09 & 1.2E$-$09 \\
G315.1$+$02.7  & 216.12 & $-$57.83 & 315.08 & 2.83 & 1.41 & 1.7E$-$09 & 2.2E$-$09 & 2.0E$-$09 & 2.5E$-$09 \\
G315.4$-$00.3  & 218.98 & $-$60.60 & 315.41 & $-$0.29 & 0.15 & 9.7E$-$10 & 1.3E$-$09 & 1.6E$-$09 & 2.1E$-$09 \\
G315.4$-$02.3  & 220.75 & $-$62.50 & 315.42 & $-$2.36 & 0.35 & 6.7E$-$10 & 8.7E$-$10 & 3.4E$-$08 & 3.4E$-$08 \\
G315.9$-$00.0  & 219.60 & $-$60.18 & 315.86 & $-$0.02 & 0.16 & 9.9E$-$10 & 1.3E$-$09 & 1.9E$-$09 & 2.3E$-$09 \\
G316.3$-$00.0  & 220.38 & $-$60.00 & 316.29 & $-$0.01 & 0.17 & 6.9E$-$09 & 7.2E$-$09 & 7.4E$-$09 & 8.0E$-$09 \\
G317.3$-$00.2  & 222.42 & $-$59.77 & 317.31 & $-$0.24 & 0.09 & 2.3E$-$09 & 2.6E$-$09 & 3.5E$-$09 & 4.0E$-$09 \\
G318.2$+$00.1  & 223.71 & $-$59.07 & 318.21 & 0.09 & 0.31 & 5.7E$-$10 & 8.3E$-$10 & 8.6E$-$10 & 1.2E$-$09 \\
G318.9$+$00.4  & 224.62 & $-$58.48 & 318.91 & 0.40 & 0.17 & 4.4E$-$10 & 6.4E$-$10 & 9.2E$-$10 & 1.3E$-$09 \\
G320.6$-$01.6  & 229.46 & $-$59.27 & 320.68 & $-$1.54 & 0.35 & 4.0E$-$09 & 4.1E$-$09 & 2.0E$-$09 & 2.4E$-$09 \\
G321.9$-$01.1  & 230.94 & $-$58.22 & 321.89 & $-$1.07 & 0.23 & 7.0E$-$10 & 9.5E$-$10 & 9.6E$-$10 & 1.3E$-$09 \\
G322.5$-$00.1  & 230.85 & $-$57.10 & 322.46 & $-$0.11 & 0.12 & 8.5E$-$10 & 1.1E$-$09 & 1.0E$-$09 & 1.4E$-$09 \\
G323.5$+$00.1  & 232.18 & $-$56.35 & 323.49 & 0.11 & 0.11 & 6.0E$-$10 & 8.1E$-$10 & 7.1E$-$10 & 9.8E$-$10 \\
G327.1$-$01.1  & 238.60 & $-$55.15 & 327.09 & $-$1.10 & 0.15 & 1.0E$-$09 & 1.3E$-$09 & 1.5E$-$09 & 1.9E$-$09 \\
G327.2$-$00.1  & 237.73 & $-$54.30 & 327.24 & $-$0.13 & 0.04 & 5.1E$-$10 & 7.1E$-$10 & 1.1E$-$09 & 1.4E$-$09 \\
G327.4$+$00.4  & 237.08 & $-$53.82 & 327.24 & 0.49 & 0.17 & 1.8E$-$09 & 2.3E$-$09 & 2.8E$-$09 & 3.4E$-$09 \\
G327.4$+$01.0  & 236.70 & $-$53.33 & 327.37 & 1.01 & 0.12 & 6.9E$-$10 & 9.3E$-$10 & 1.0E$-$09 & 1.4E$-$09 \\
G327.6$+$14.6  & 225.71 & $-$41.93 & 327.58 & 14.57 & 0.25 & 5.4E$-$10 & 6.6E$-$10 & 5.9E$-$10 & 7.2E$-$10 \\
G328.4$+$00.2  & 238.87 & $-$53.28 & 328.41 & 0.23 & 0.04 & 4.6E$-$09 & 4.9E$-$09 & 4.6E$-$08 & 4.6E$-$08 \\
G329.7$+$00.4  & 240.33 & $-$52.30 & 329.72 & 0.41 & 0.30 & 6.2E$-$10 & 9.0E$-$10 & 1.0E$-$09 & 1.4E$-$09 \\
G330.0$+$15.0  & 227.50 & $-$40.00 & 329.80 & 15.53 & 1.50 & 3.3E$-$10 & 4.8E$-$10 & 3.3E$-$10 & 4.8E$-$10 \\
G330.2$+$01.0  & 240.27 & $-$51.57 & 330.17 & 0.98 & 0.08 & 2.8E$-$10 & 4.2E$-$10 & 4.4E$-$10 & 6.4E$-$10 \\
G332.0$+$00.2  & 243.32 & $-$50.88 & 332.05 & 0.21 & 0.10 & 5.9E$-$09 & 6.4E$-$09 & 8.8E$-$09 & 9.4E$-$09 \\
G332.4$-$00.4  & 244.39 & $-$51.03 & 332.43 & $-$0.36 & 0.08 & 4.2E$-$09 & 4.6E$-$09 & 4.4E$-$10 & 4.6E$-$10 \\
G332.4$+$00.1  & 243.83 & $-$50.70 & 332.41 & 0.12 & 0.12 & 4.0E$-$09 & 4.4E$-$09 & 8.1E$-$10 & 8.9E$-$10 \\
G332.5$-$05.6  & 250.83 & $-$54.50 & 332.58 & $-$5.57 & 0.29 & 5.9E$-$10 & 7.4E$-$10 & 1.0E$-$09 & 1.1E$-$09 \\
G335.2$+$00.1  & 246.94 & $-$48.78 & 335.18 & 0.06 & 0.17 & 1.3E$-$10 & 2.0E$-$10 & 7.0E$-$10 & 7.6E$-$10 \\
G336.7$+$00.5  & 248.05 & $-$47.32 & 336.75 & 0.53 & 0.10 & 6.0E$-$09 & 6.5E$-$09 & 4.6E$-$07 & 4.6E$-$07 \\
G337.0$-$00.1  & 248.99 & $-$47.60 & 336.98 & $-$0.13 & 0.01 & 8.8E$-$09 & 9.3E$-$09 & 1.3E$-$08 & 1.3E$-$08 \\
G337.2$+$00.1  & 248.98 & $-$47.33 & 337.17 & 0.06 & 0.02 & 4.8E$-$09 & 5.2E$-$09 & 7.5E$-$09 & 7.9E$-$09 \\
G337.2$-$00.7  & 249.87 & $-$47.85 & 337.19 & $-$0.74 & 0.05 & 3.7E$-$09 & 3.7E$-$09 & 8.4E$-$10 & 1.1E$-$09 \\
G337.3$+$01.0  & 248.16 & $-$46.60 & 337.33 & 0.96 & 0.11 & 1.7E$-$09 & 2.0E$-$09 & 8.9E$-$09 & 8.9E$-$09 \\
G337.8$-$00.1  & 249.75 & $-$46.98 & 337.79 & $-$0.10 & 0.06 & 6.3E$-$09 & 6.7E$-$09 & 9.5E$-$09 & 1.0E$-$08 \\
G338.1$+$00.4  & 249.50 & $-$46.40 & 338.10 & 0.42 & 0.12 & 9.9E$-$09 & 1.0E$-$08 & 2.0E$-$09 & 2.5E$-$09 \\
G338.3$-$00.0  & 250.25 & $-$46.57 & 338.32 & $-$0.08 & 0.07 & 8.6E$-$09 & 9.1E$-$09 & 1.1E$-$08 & 1.2E$-$08 \\
G338.5$+$00.1  & 250.29 & $-$46.32 & 338.52 & 0.06 & 0.07 & 3.2E$-$09 & 3.7E$-$09 & 5.5E$-$09 & 6.1E$-$09 \\
G340.4$+$00.4  & 251.63 & $-$44.65 & 340.40 & 0.45 & 0.07 & 1.2E$-$09 & 1.5E$-$09 & 2.2E$-$09 & 2.6E$-$09 \\
G340.6$+$00.3  & 251.92 & $-$44.57 & 340.60 & 0.34 & 0.05 & 1.4E$-$08 & 1.4E$-$08 & 1.5E$-$09 & 1.8E$-$09 \\
G341.2$+$00.9  & 251.90 & $-$43.78 & 341.19 & 0.86 & 0.16 & 1.5E$-$07 & 1.5E$-$07 & 1.4E$-$09 & 1.8E$-$09 \\
G341.9$-$00.3  & 253.75 & $-$44.02 & 341.86 & $-$0.32 & 0.06 & 4.6E$-$10 & 6.5E$-$10 & 6.3E$-$10 & 8.9E$-$10 \\
G342.0$-$00.2  & 253.71 & $-$43.88 & 341.95 & $-$0.21 & 0.09 & 7.8E$-$10 & 1.1E$-$09 & 1.1E$-$09 & 1.5E$-$09 \\
G342.1$+$00.9  & 252.68 & $-$43.07 & 342.10 & 0.89 & 0.08 & 2.6E$-$10 & 3.8E$-$10 & 3.5E$-$10 & 5.2E$-$10 \\
G343.0$-$06.0  & 261.25 & $-$46.50 & 342.99 & $-$6.04 & 2.08 & 2.4E$-$08 & 2.4E$-$08 & 1.4E$-$09 & 1.9E$-$09 \\
G343.1$-$02.3  & 257.00 & $-$44.27 & 343.09 & $-$2.31 & 0.27 & 7.2E$-$10 & 1.0E$-$09 & 8.8E$-$10 & 1.3E$-$09 \\
G343.1$-$00.7  & 255.10 & $-$43.23 & 343.08 & $-$0.59 & 0.20 & 3.3E$-$10 & 4.9E$-$10 & 4.9E$-$10 & 7.3E$-$10 \\
G344.7$-$00.1  & 255.96 & $-$41.70 & 344.68 & $-$0.15 & 0.08 & 1.5E$-$08 & 1.5E$-$08 & 4.2E$-$09 & 4.5E$-$09 \\
G345.7$-$00.2  & 256.83 & $-$40.88 & 345.73 & $-$0.18 & 0.05 & 8.7E$-$10 & 1.1E$-$09 & 1.2E$-$09 & 1.5E$-$09 \\
G346.6$-$00.2  & 257.58 & $-$40.18 & 346.63 & $-$0.22 & 0.07 & 1.1E$-$09 & 1.3E$-$09 & 1.4E$-$09 & 1.7E$-$09 \\
G348.5$-$00.0  & 258.86 & $-$38.47 & 348.60 & $-$0.01 & 0.08 & 6.0E$-$09 & 6.4E$-$09 & 9.2E$-$09 & 9.7E$-$09 \\
G348.7$+$00.3  & 258.48 & $-$38.18 & 348.66 & 0.40 & 0.14 & 5.7E$-$09 & 5.7E$-$09 & 1.1E$-$08 & 1.1E$-$08 \\
G349.2$-$00.1  & 259.31 & $-$38.07 & 349.13 & $-$0.07 & 0.06 & 4.5E$-$10 & 6.5E$-$10 & 7.2E$-$10 & 1.0E$-$09 \\
G350.0$-$02.0  & 261.96 & $-$38.53 & 349.93 & $-$2.04 & 0.38 & 4.1E$-$10 & 5.9E$-$10 & 4.3E$-$10 & 6.3E$-$10 \\
G350.1$-$00.3  & 260.25 & $-$37.45 & 350.06 & $-$0.32 & 0.03 & 6.6E$-$10 & 8.4E$-$10 & 3.3E$-$09 & 3.3E$-$09 \\
G351.2$+$00.1  & 260.61 & $-$36.18 & 351.27 & 0.16 & 0.06 & 3.4E$-$10 & 5.0E$-$10 & 5.2E$-$10 & 7.5E$-$10 \\
G351.7$+$00.8  & 260.25 & $-$35.45 & 351.70 & 0.82 & 0.13 & 7.8E$-$10 & 1.0E$-$09 & 9.6E$-$10 & 1.3E$-$09 \\
G351.9$-$00.9  & 262.22 & $-$36.27 & 351.92 & $-$0.96 & 0.09 & 1.3E$-$09 & 1.6E$-$09 & 2.3E$-$09 & 2.7E$-$09 \\
G352.7$-$00.1  & 261.92 & $-$35.12 & 352.74 & $-$0.12 & 0.06 & 1.1E$-$09 & 1.4E$-$09 & 2.5E$-$09 & 2.9E$-$09 \\
G353.6$-$00.7  & 263.00 & $-$34.73 & 353.56 & $-$0.65 & 0.27 & 1.3E$-$09 & 1.6E$-$09 & 1.7E$-$09 & 2.2E$-$09 \\
G353.9$-$02.0  & 264.73 & $-$35.18 & 353.94 & $-$2.08 & 0.11 & 2.5E$-$10 & 3.7E$-$10 & 3.8E$-$10 & 5.4E$-$10 \\
G354.1$+$00.1  & 262.62 & $-$33.77 & 354.19 & 0.14 & 0.06 & 9.4E$-$10 & 1.2E$-$09 & 9.6E$-$10 & 1.1E$-$09 \\
G354.8$-$00.8  & 264.00 & $-$33.70 & 354.87 & $-$0.78 & 0.16 & 1.2E$-$09 & 1.5E$-$09 & 1.8E$-$09 & 2.2E$-$09 \\
G355.6$-$00.0  & 263.82 & $-$32.63 & 355.69 & $-$0.08 & 0.06 & 1.5E$-$09 & 1.7E$-$09 & 2.9E$-$09 & 3.3E$-$09 \\
G355.9$-$02.5  & 266.47 & $-$33.72 & 355.94 & $-$2.54 & 0.11 & 7.7E$-$10 & 9.4E$-$10 & 3.9E$-$09 & 3.9E$-$09 \\
G356.2$+$04.5  & 259.75 & $-$29.67 & 356.21 & 4.46 & 0.21 & 1.2E$-$09 & 1.4E$-$09 & 1.5E$-$09 & 1.8E$-$09 \\
G356.3$-$00.3  & 264.48 & $-$32.27 & 356.29 & $-$0.35 & 0.07 & 3.1E$-$09 & 3.4E$-$09 & 4.3E$-$09 & 4.7E$-$09 \\
G356.3$-$01.5  & 265.65 & $-$32.87 & 356.31 & $-$1.51 & 0.14 & 1.9E$-$09 & 2.0E$-$09 & 1.4E$-$09 & 1.8E$-$09 \\
G357.7$+$00.3  & 264.65 & $-$30.73 & 357.67 & 0.35 & 0.20 & 1.8E$-$09 & 2.2E$-$09 & 3.0E$-$09 & 3.6E$-$09 \\
G358.0$+$03.8  & 261.50 & $-$28.60 & 357.96 & 3.80 & 0.32 & 1.7E$-$09 & 1.9E$-$09 & 1.2E$-$08 & 1.2E$-$08 \\
G358.1$+$00.1  & 264.25 & $-$29.98 & 358.12 & 1.04 & 0.17 & 1.1E$-$08 & 1.1E$-$08 & 4.6E$-$09 & 4.7E$-$09 \\
G358.5$-$00.9  & 266.54 & $-$30.67 & 358.58 & $-$1.00 & 0.14 & 1.6E$-$09 & 2.0E$-$09 & 2.2E$-$10 & 3.3E$-$10 \\
G359.0$-$00.9  & 266.70 & $-$30.27 & 358.99 & $-$0.91 & 0.19 & 1.4E$-$09 & 1.7E$-$09 & 4.9E$-$09 & 5.5E$-$09 \\
G359.1$+$00.9  & 264.90 & $-$29.18 & 359.10 & 0.99 & 0.10 & 9.7E$-$10 & 1.3E$-$09 & 1.4E$-$09 & 1.8E$-$09 \\
G359.1$-$00.5  & 266.38 & $-$29.95 & 359.12 & $-$0.51 & 0.20 & 1.1E$-$09 & 1.5E$-$09 & 1.9E$-$09 & 2.6E$-$09 \\
\enddata
\tablecomments{Upper limits for the \nULs~undetected SNRs in flux units of ph cm$^{-2}$ s$^{-1}$ in the $1-100$\,GeV energy range. Both 95\% and 99\% confidence upper limits are provided for two different GeV PL indices, $\Gamma=\{2.0, 2.5\}$.}
\end{deluxetable}
